The first four-color photometric investigation of the W UMa type contact binary V868 Mon

The first four-color light curves of V868 Mon in the $B$ $V$ $R_c$ and $I_c$ bands are presented and analyzed by using the Wilson-Devinney method of the 2013 version. It is discovered that V868 Mon is an A-subtype contact binary (f=$58.9\,\%$) with a large temperature difference of 916$K$ between the two components. Using the eight new times of light minimum determined by the authors together with those collected from literatures, the authors found that the general trend of the observed-calculate ($O$-$C$) curve shows a upward parabolic variation that corresponds to a long-term increase in the orbital period at a rate of $dP/dt=9.38\times{10^{-7}}day\cdot year^{-1}$. The continuous increase may be caused by a mass transfer from the less massive component to the more massive one.

==> (inline-0) <==
\begin{tabular}{ccccccccccccc}\hline
JD(Hel.)   &               &     JD(Hel.)      &             &  JD(Hel.)     &           &    JD(Hel.)    &            &   JD(Hel.)      &             &   JD(Hel.)     &            \\
2455900+   &   $\Delta$m   &     2455900+      &   $\Delta$m &  2455900+     & $\Delta$m &     2455900+   & $\Delta$m  &   2455900+      &  $\Delta$m  &   2455900+     & $\Delta$m   \\\hline
59.00905   &	   -0.369  &    59.10222	   &   -0.485    &    60.04494	 &   -0.483  &     60.13811	  &    -0.180  &    60.23128	 &    -0.153   &    61.76368    &	0.087     \\
59.01078   &	   -0.373  &    59.10388	   &   -0.482    &    60.04666	 &   -0.485  &     60.13977	  &    -0.176  &    60.23300     &    -0.163   &    61.76534    &	0.099     \\
59.01243   &	   -0.407  &    59.10560       &   -0.483    &    60.04832	 &   -0.487  &     60.14149	  &    -0.169  &    60.23466	 &    -0.169   &    61.76706    &	0.105     \\
59.01416   &	   -0.397  &    59.10726	   &   -0.482    &    60.05004	 &   -0.479  &     60.14321	  &    -0.153  &    60.23638	 &    -0.183   &    61.76879    &	0.111     \\
59.01581   &	   -0.395  &    59.10898	   &   -0.477    &    60.05177	 &   -0.456  &     60.14487	  &    -0.146  &    60.23810     &    -0.181   &    61.77044    &	0.105     \\
59.01754   &	   -0.397  &    59.11064	   &   -0.474    &    60.05342	 &   -0.460  &     60.14659	  &    -0.140  &    60.23976	 &    -0.190   &    61.77217    &	0.116     \\
59.01919   &	   -0.410  &    59.11236	   &   -0.470    &    60.05515	 &   -0.465  &     60.14825	  &    -0.119  &    60.24148	 &    -0.195   &    61.77382    &	0.121     \\
59.02092   &	   -0.416  &    59.11408	   &   -0.466    &    60.05680	 &   -0.461  &     60.14997	  &    -0.120  &    60.24314	 &    -0.214   &    61.77555    &	0.118     \\
59.02264   &	   -0.421  &    59.11574	   &   -0.463    &    60.05853	 &   -0.448  &     60.15163	  &    -0.113  &    60.24486	 &    -0.229   &    61.77727    &	0.119     \\
59.02430   &       -0.426  &    59.11746       &   -0.454    &    60.06018	 &   -0.449  &     60.15335	  &    -0.099  &    60.24652	 &    -0.237   &    61.77893    &	0.117     \\
59.02602   &	   -0.430  &    59.11912	   &   -0.451    &    60.06191	 &   -0.429  &     60.15507	  &    -0.100  &    60.24824	 &    -0.240   &    61.14294    &	0.124     \\
59.02768   &	   -0.440  &    59.12084	   &   -0.446    &    60.06363	 &   -0.432  &     60.15673	  &    -0.087  &    60.24996	 &    -0.253   &    61.14460    &   0.125    \\
59.02940   &       -0.436  &    59.12250       &   -0.446    &    60.06528	 &   -0.432  &     60.15845	  &    -0.082  &    60.25162	 &    -0.253   &    61.14632    &	0.120     \\
59.03106   &	   -0.435  &    59.12422	   &   -0.440    &    60.06701	 &   -0.434  &     60.16011	  &    -0.074  &    60.25334	 &    -0.255   &    61.14798    &	0.124     \\
59.03278   &	   -0.442  &    59.12588	   &   -0.437    &    60.06866	 &   -0.424  &     60.16183	  &    -0.071  &    60.25500	 &    -0.261   &    61.14970    &   0.113    \\
59.03443   &	   -0.449  &    59.12760       &   -0.435    &    60.07039	 &   -0.423  &     60.16349	  &    -0.057  &    60.25672	 &    -0.274   &    61.15136    &	0.109     \\
59.03616   &	   -0.453  &    59.12926	   &   -0.429    &    60.07204	 &   -0.420  &     60.16521	  &    -0.048  &    60.25838	 &    -0.272   &    61.15308    &	0.109     \\
59.03781   &	   -0.449  &    59.13098	   &   -0.427    &    60.07377	 &   -0.422  &     60.16687	  &    -0.046  &    60.26010     &    -0.286   &    61.15474    &	0.110     \\
59.03954   &	   -0.455  &    59.13271	   &   -0.426    &    60.07542	 &   -0.418  &     60.16859	  &    -0.043  &    60.26183	 &    -0.284   &    61.15646    &	0.107     \\
59.04126   &	   -0.463  &    59.13436	   &   -0.409    &    60.07715	 &   -0.415  &     60.17031	  &    -0.031  &    60.26348	 &    -0.302   &    61.15812    &	0.102     \\
59.04292   &	   -0.464  &    59.13609	   &   -0.396    &    60.07887	 &   -0.404  &     60.17197	  &    -0.035  &    60.26521	 &    -0.308   &    61.15984    &	0.085     \\
59.04464   &	   -0.470  &    59.13774	   &   -0.392    &    60.08053	 &   -0.409  &     60.17369	  &    -0.033  &    60.26686	 &    -0.307   &    61.16156    &	0.073     \\
59.04630   &	   -0.473  &    59.13946	   &   -0.385    &    60.08225	 &   -0.407  &     60.17535	  &    -0.039  &    60.26859	 &    -0.308   &    61.16322    &	0.056     \\
59.04802   &	   -0.472  &    59.14112	   &   -0.383    &    60.08391	 &   -0.397  &     60.17707	  &    -0.021  &    60.27024	 &    -0.323   &    61.16494    &	0.045     \\
59.04974   &	   -0.475  &    59.14284	   &   -0.374    &    60.08563	 &   -0.393  &     60.17873	  &    -0.025  &    60.27197	 &    -0.330   &    61.16660    &   0.028   \\
59.05140   &	   -0.481  &    59.14450       &   -0.372    &    60.08729	 &   -0.386  &     60.18045	  &    -0.020  &    60.27369	 &    -0.336   &    61.16832    &	0.013     \\
59.05306   &	   -0.481  &    59.14622	   &   -0.362    &    60.08901	 &   -0.370  &     60.18211	  &    -0.024  &    60.27535	 &    -0.336   &    61.16998    &	-1E-3     \\
59.05478   &	   -0.487  &    59.14788	   &   -0.354    &    60.09067	 &   -0.379  &     60.18383	  &    -0.022  &    60.27707	 &    -0.354   &    61.17170    &  	-0.004  \\
59.05650   &	   -0.489  &    59.14960       &   -0.338    &    60.09239	 &   -0.368  &     60.18556	  &    -0.035  &    61.71796	 &    -0.255   &    61.17336    &	-0.018    \\
59.05816   &	   -0.492  &    59.15133	   &   -0.338    &    60.09411	 &   -0.364  &     60.18721	  &    -0.040  &    61.71968	 &    -0.234   &    61.17508    &	-0.037    \\
59.05988   &	   -0.487  &    59.15298	   &   -0.334    &    60.09577	 &   -0.359  &     60.18894	  &    -0.031  &    61.72134	 &    -0.232   &    61.17674    &	-0.048    \\
59.06154   &	   -0.488  &    59.15471	   &   -0.326    &    60.09749	 &   -0.352  &     60.19059	  &    -0.038  &    61.72306	 &    -0.210   &    61.17846    &	-0.064    \\
59.06326   &	   -0.495  &    59.15636	   &   -0.317    &    60.09915	 &   -0.341  &     60.19232	  &    -0.020  &    61.72472	 &    -0.224   &    61.18018    &	-0.075    \\
59.06498   &	   -0.490  &    59.15809	   &   -0.323    &    60.10087	 &   -0.340  &     60.19397	  &    -0.019  &    61.72644	 &    -0.209   &    61.18184    &	-0.086    \\
59.06664   &	   -0.491  &    59.15981	   &   -0.311    &    60.10253	 &   -0.326  &     60.19570   &    -0.021  &    61.72810     &    -0.193   &    61.18356    &	-0.110    \\
59.06836   &	   -0.490  &    59.16147	   &   -0.286    &    60.10425	 &   -0.323  &     60.19742	  &    -0.028  &    61.72982	 &    -0.181   &    61.18522    &	-0.119    \\
59.07002   &	   -0.506  &    59.16319	   &   -0.276    &    60.10591	 &   -0.315  &     60.19908	  &    -0.024  &    61.73154	 &    -0.168   &    61.18694    &	-0.135    \\
59.07174   &	   -0.494  &    59.16485	   &   -0.265    &    60.10763	 &   -0.312  &     60.20080   &    -0.032  &    61.73320     &    -0.160   &    61.18867    &	-0.156    \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccccc}\hline
JD(Hel.)   &               &     JD(Hel.)    &             &  JD(Hel.)     &           &    JD(Hel.)    &            &   JD(Hel.)    &             &  JD(Hel.)      &            \\
2455900+   &   $\Delta$m   &     2455900+     &$\Delta$m   &  2455900+      &  $\Delta$m  &      2455900+   &   $\Delta$m   &   2455900+     &   $\Delta$m  &   2455900+      &  $\Delta$m \\\hline
59.07340   &	   -0.496  &    59.16657	   &   -0.268    &    60.10929	 &   -0.299  &     60.20246	  &    -0.033  &    61.73492	 &    -0.151   &    61.19032    &	-0.174    \\
59.07512   &	   -0.509  &    60.01790	   &   -0.518    &    60.11101	 &   -0.296  &     60.20418	  &    -0.037  &    61.73658	 &    -0.134   &    61.19205    &	-0.174    \\
59.07678   &	   -0.511  &    60.01956	   &   -0.521    &    60.11273	 &   -0.289  &     60.20584	  &    -0.035  &    61.73830	 &    -0.117   &    61.19370    & 	-0.185  \\
59.07850   &	   -0.508  &    60.02128	   &   -0.505    &    60.11439	 &   -0.282  &     60.20756	  &    -0.047  &    61.73996	 &    -0.109   &    61.19543    &	-0.205    \\
59.08022   &	   -0.509  &    60.02294	   &   -0.510    &    60.11611	 &   -0.282  &     60.20928	  &    -0.050  &    61.74168	 &    -0.098   &    61.19708    &	-0.214    \\
59.08188   &	   -0.504  &    60.02466	   &   -0.505    &    60.11777	 &   -0.277  &     60.21094	  &    -0.064  &    61.74334	 &    -0.080   &    61.19881    &	-0.223    \\
59.08360   &	   -0.500  &    60.02632	   &   -0.520    &    60.11949	 &   -0.264  &     60.21266	  &    -0.063  &    61.74506	 &    -0.067   &    61.20053    &	-0.235    \\
59.08526   &	   -0.504  &    60.02804	   &   -0.512    &    60.12115	 &   -0.256  &     60.21432	  &    -0.072  &    61.74672	 &    -0.052   &    61.20219    &	-0.251    \\
59.08698   &	   -0.495  &    60.02970	   &   -0.519    &    60.12287	 &   -0.247  &     60.21604	  &    -0.087  &    61.74844	 &    -0.037   &    61.20391    &	-0.284    \\
59.08864   &	   -0.496  &    60.03142	   &   -0.509    &    60.12459	 &   -0.246  &     60.21776	  &    -0.085  &    61.75017	 &    -0.020   &    61.20557    &	-0.310    \\
59.09036   &	   -0.503  &    60.03308	   &   -0.505    &    60.12625	 &   -0.233  &     60.21942	  &    -0.092  &    61.75182	 &    -0.009   &    61.20729    &	-0.277    \\
59.09202   &	   -0.506  &    60.03480	   &   -0.511    &    60.12797	 &   -0.234  &     60.22114	  &    -0.088  &    61.75355	 &    0.005    &    61.20895    &	-0.292    \\
59.09374   &	   -0.501  &    60.03652	   &   -0.503    &    60.12963	 &   -0.223  &     60.22280   &    -0.095  &    61.75520     &    0.018    &    61.21067    &	-0.291    \\
59.09540   &	   -0.499  &    60.03818	   &   -0.500    &    60.13135	 &   -0.216  &     60.22452	  &    -0.119  &    61.75693	 &    0.030    &                &           \\
59.09712   &	   -0.496  &    60.03990	   &   -0.499    &    60.13301	 &   -0.207  &     60.22624	  &    -0.140  &    61.75858	 &    0.048    &                &           \\
59.09884   &	   -0.494  &    60.04156	   &   -0.494    &    60.13473	 &   -0.193  &     60.22790   &    -0.150  &    61.76030	 &    0.062    &                &           \\
59.10050   &	   -0.496  &    60.04328	   &   -0.496    &    60.13639	 &   -0.190  &     60.22962	  &    -0.144  &    61.76196	 &    0.079    &                &           \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}\hline
JD(Hel.)   &               &     JD(Hel.)      &             &  JD(Hel.)       &           &    JD(Hel.)    &              &   JD(Hel.)    &             &  JD(Hel.)      &            \\
2455900+   &    $\Delta$m  &     2455900+      &  $\Delta$m  &  2455900+       & $\Delta$m &      2455900+  &  $\Delta$m   &   2455900+    &  $\Delta$m  &   2455900+ & $\Delta$m     \\\hline
59.00963   &    	-0.568 &     59.10280      &    -0.678   &  60.04552	   &  -0.663   &       60.13868	&       -0.380 &   60.23185    &  	-0.345   &      61.76426  &   	-0.108 \\
59.01135   &    	-0.589 &     59.10445	   &    -0.669   &  60.04724	   &  -0.669   &       60.14034	&       -0.368 &   60.23358    &  	-0.363   &      61.76592  &   	-0.097 \\
59.01301   &    	-0.601 &     59.10618	   &    -0.667   &  60.04890	   &  -0.658   &       60.14206	&       -0.359 &   60.23523    &  	-0.365   &      61.76764  &   	-0.088 \\
59.01473   &    	-0.600 &     59.10783	   &    -0.668   &  60.05062	   &  -0.663   &       60.14372	&       -0.346 &   60.23696    &  	-0.374   &      61.76930  &     -0.100   \\
59.01639   &    	-0.593 &     59.10956	   &    -0.655   &  60.05228	   &  -0.650   &       60.14544	&       -0.351 &   60.23861    &  	-0.388   &      61.77102  &   	-0.096 \\
59.01811   &    	-0.617 &     59.11121	   &    -0.660   &  60.05400	   &  -0.650   &       60.14717	&       -0.339 &   60.24034    &  	-0.387   &      61.77268  &   	-0.088 \\
59.01977   &    	-0.611 &     59.11294	   &    -0.664   &  60.05572	   &  -0.645   &       60.14882	&       -0.329 &   60.24206    &  	-0.391   &      61.77440  &     -0.085   \\
59.02149   &    	-0.612 &     59.11459	   &    -0.658   &  60.05738	   &  -0.635   &       60.15055	&       -0.314 &   60.24371    &  	-0.408   &      61.77612  &   	-0.084 \\
59.02315   &    	-0.617 &     59.11632	   &    -0.655   &  60.05910 	   &  -0.648   &       60.15220 &       -0.307 &   60.24544    &  	-0.418   &      61.77778  &   	-0.088 \\
59.02487   &    	-0.613 &     59.11797	   &    -0.641   &  60.06076	   &  -0.638   &       60.15393	&       -0.296 &   60.24709    &  	-0.433   &      61.77950  &     -0.092   \\
59.02653   &    	-0.623 &     59.1197	   &    -0.638   &  60.06248	   &  -0.623   &       60.15558	&       -0.291 &   60.24882    &  	-0.439   &      61.14345  &   	-0.077 \\
59.02825   &    	-0.630 &     59.12142	   &    -0.645   &  60.06414	   &  -0.622   &       60.15731	&       -0.284 &   60.25047    &  	-0.452   &      61.14517  &   	-0.074 \\
59.02997   &    	-0.628 &     59.12308	   &    -0.626   &  60.06586	   &  -0.621   &       60.15896	&       -0.278 &   60.25220    &    -0.449   &      61.14683  &    	-0.083 \\
59.03163   &    	-0.633 &     59.1248	   &    -0.623   &  60.06752	   &  -0.622   &       60.16069	&       -0.278 &   60.25392    &  	-0.453   &      61.14855  &   	-0.075 \\
59.03335   &    	-0.633 &     59.12646	   &    -0.623   &  60.06924	   &  -0.606   &       60.16234	&       -0.262 &   60.25558    &  	-0.462   &      61.15021  &   	-0.088 \\
59.03501   &    	-0.647 &     59.12818	   &    -0.617   &  60.07096	   &  -0.616   &       60.16407	&       -0.247 &   60.25730    &    -0.466   &      61.15193  &    	-0.091 \\
59.03673   &    	-0.652 &     59.12984	   &    -0.623   &  60.07262	   &  -0.615   &       60.16579	&       -0.239 &   60.25896    &  	-0.475   &      61.15366  &   	-0.090 \\
59.03839   &    	-0.645 &     59.13156	   &    -0.613   &  60.07434	   &  -0.607   &       60.16745	&       -0.235 &   60.26068    &  	-0.481   &      61.15531  &   	-0.095 \\
59.04011   &    	-0.655 &     59.13322	   &    -0.616   &  60.07600	   &  -0.623   &       60.16917	&       -0.229 &   60.26234    &  	-0.494   &      61.15704  &   	-0.084 \\
59.04177   &    	-0.656 &     59.13494	   &    -0.600   &  60.07772	   &  -0.600   &       60.17083	&       -0.222 &   60.26406    &  	-0.488   &      61.15869  &   	-0.098 \\
59.04349   &    	-0.658 &     59.1366	   &    -0.591   &  60.07938	   &  -0.611   &       60.17255	&       -0.220 &   60.26578    &  	-0.502   &      61.16042  &   	-0.114 \\
59.04521   &    	-0.656 &     59.13832	   &    -0.582   &  60.08110	   &  -0.609   &       60.17421	&       -0.219 &   60.26744    &  	-0.509   &      61.16207  &   	-0.128 \\
59.04687   &    	-0.669 &     59.14004	   &    -0.572   &  60.08276	   &  -0.600   &       60.17593	&       -0.218 &   60.26916    &  	-0.517   &      61.16380  &     -0.146   \\
59.04859   &    	-0.667 &     59.1417	   &    -0.564   &  60.08448	   &  -0.584   &       60.17765	&       -0.224 &   60.27082    &  	-0.523   &      61.16552  &   	-0.162 \\
59.05025   &    	-0.663 &     59.14342	   &    -0.564   &  60.08620	   &  -0.586   &       60.17931	&       -0.219 &   60.27254    &  	-0.526   &      61.16718  &   	-0.170 \\
59.05197   &    	-0.672 &     59.14508	   &    -0.555   &  60.08786	   &  -0.574   &       60.18103	&       -0.207 &   60.27420    &    -0.530   &      61.16890  &     -0.190 \\
59.05363   &    	-0.673 &     59.1468	   &    -0.541   &  60.08958	   &  -0.574   &       60.18269	&       -0.206 &   60.27592    &  	-0.535   &      61.17056  &   	-0.206 \\
59.05535   &    	-0.673 &     59.14846	   &    -0.540   &  60.09124	   &  -0.569   &       60.18441	&       -0.207 &   60.27764    &  	-0.539   &      61.17228  &   	-0.207 \\
59.05701   &    	-0.690 &     59.15018	   &    -0.532   &  60.09296	   &  -0.565   &       60.18607	&       -0.223 &   61.71854    &  	-0.441   &      61.17394  &   	-0.221 \\
59.05873   &    	-0.669 &     59.15184	   &    -0.534   &  60.09462	   &  -0.564   &       60.18779	&       -0.227 &   61.72026    &  	-0.418   &      61.17566  &   	-0.250 \\
59.06045   &    	-0.690 &     59.15356	   &    -0.525   &  60.09634	   &  -0.553   &       60.18951	&       -0.225 &   61.72192    &  	-0.410   &      61.17731  &   	-0.253 \\
59.06211   &    	-0.685 &     59.15528	   &    -0.508   &  60.09800	   &  -0.551   &       60.19117	&       -0.217 &   61.72364    &  	-0.421   &      61.17904  &   	-0.272 \\
59.06383   &    	-0.672 &     59.15694	   &    -0.508   &  60.09972	   &  -0.527   &       60.19289	&       -0.219 &   61.72529    &  	-0.409   &      61.18069  &   	-0.281 \\
59.06549   &    	-0.680 &     59.15866	   &    -0.512   &  60.10144	   &  -0.526   &       60.19455	&       -0.219 &   61.72702    &  	-0.394   &      61.18242  &   	-0.290 \\
59.06721   &    	-0.667 &     59.16032	   &    -0.503   &  60.10310	   &  -0.526   &       60.19627	&       -0.216 &   61.72867    &  	-0.387   &      61.18414  &   	-0.307 \\
59.06887   &    	-0.679 &     59.16204	   &    -0.470   &  60.10482	   &  -0.522   &       60.19799	&       -0.219 &   61.73040    &    -0.368   &      61.18580  &     -0.322 \\
59.07059   &    	-0.690 &     59.16376	   &    -0.469   &  60.10648	   &  -0.509   &       60.19965	&       -0.212 &   61.73205    &  	-0.362   &      61.18752  &   	-0.333 \\
59.07231   &    	-0.690 &     59.16542	   &    -0.460   &  60.10820	   &  -0.509   &       60.20137	&       -0.224 &   61.73378    &  	-0.352   &      61.18918  &   	-0.363 \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccccc}\hline
JD(Hel.)   &               &     JD(Hel.)      &             &  JD(Hel.)       &           &      JD(Hel.)  &              &   JD(Hel.)    &             &  JD(Hel.)      &            \\
2455900+   &   $\Delta$m   &     2455900+      &$\Delta$m    &  2455900+       & $\Delta$m &      2455900+  &  $\Delta$m   &   2455900+    & $\Delta$m   &   2455900+     & $\Delta$m \\\hline
59.07397   &    	-0.694 &     59.16708	   &    -0.448   &  60.10986	   &  -0.498   &       60.20303	&       -0.217 &   61.73543    &  	-0.324   &      61.19090  &    -0.376   \\
59.07569   &    	-0.709 &     60.01841	   &    -0.691   &  60.11158	   &  -0.496   &       60.20475	&       -0.223 &   61.73716    &  	-0.326   &      61.19262  &   	-0.380  \\
59.07735   &    	-0.693 &     60.02014	   &    -0.694   &  60.11324	   &  -0.486   &       60.20641	&       -0.232 &   61.73888    &  	-0.306   &      61.19428  &   	-0.390  \\
59.07907   &    	-0.697 &     60.02186	   &    -0.694   &  60.11496	   &  -0.472   &       60.20813	&       -0.231 &   61.74054    &  	-0.296   &      61.19600  &     -0.402  \\
59.08073   &    	-0.694 &     60.02352	   &    -0.690   &  60.11668	   &  -0.473   &       60.20985	&       -0.252 &   61.74226    &  	-0.282   &      61.19766  &   	-0.413 \\
59.08245   &    	-0.695 &     60.02524	   &    -0.700   &  60.11834	   &  -0.466   &       60.21151	&       -0.261 &   61.74392    &  	-0.269   &      61.19938  &   	-0.420  \\
59.08411   &    	-0.696 &     60.0269	   &    -0.678   &  60.12006	   &  -0.455   &       60.21323	&       -0.254 &   61.74564    &  	-0.254   &      61.20104  &   	-0.448 \\
59.08583   &    	-0.685 &     60.02862	   &    -0.690   &  60.12172	   &  -0.459   &       60.21489	&       -0.267 &   61.74730	   &    -0.248   &      61.20276  &    	-0.457 \\
59.08756   &    	-0.688 &     60.03027	   &    -0.689   &  60.12344	   &  -0.454   &       60.21661	&       -0.281 &   61.74902    &  	-0.228   &      61.20442  &   	-0.490  \\
59.08921   &    	-0.685 &     60.03200	   &    -0.685   &  60.12510	   &  -0.443   &       60.21827	&       -0.284 &   61.75068    &  	-0.216   &      61.20614  &   	-0.467 \\
59.09094   &    	-0.694 &     60.03365	   &    -0.696   &  60.12682	   &  -0.445   &       60.21999	&       -0.288 &   61.75240	   &    -0.205   &      61.20786  &    	-0.477 \\
59.09259   &    	-0.691 &     60.03538	   &    -0.692   &  60.12855	   &  -0.436   &       60.22171	&       -0.287 &   61.75406    &  	-0.185   &      61.20952  &   	-0.483 \\
59.09432   &    	-0.683 &     60.03703	   &    -0.686   &  60.13020	   &  -0.421   &       60.22337	&       -0.296 &   61.75578    &  	-0.181   &      61.21124  &   	-0.496 \\
59.09597   &    	-0.690 &     60.03876	   &    -0.681   &  60.13193	   &  -0.420   &       60.22509	&       -0.306 &   61.75750    &    -0.155   &                &            \\
59.09770   &        -0.683 &     60.04048	   &    -0.679   &  60.13358	   &  -0.400   &       60.22675	&       -0.336 &   61.75916    &  	-0.143   &                &            \\
59.09935   &    	-0.684 &     60.04214	   &    -0.685   &  60.13530	   &  -0.398   &       60.22847	&       -0.346 &   61.76088    &  	-0.136   &                &            \\
59.10108   &    	-0.686 &     60.04386	   &    -0.672   &  60.13696	   &  -0.390   &       60.23013	&       -0.343 &   61.76254    &  	-0.124   &                &            \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}\hline
JD(Hel.)    &               &     JD(Hel.) &             &  JD(Hel.)    &           &    JD(Hel.)    &            &   JD(Hel.)    &             &  JD(Hel.)      &            \\
2455900+    & $\Delta$m     &     2455900+ & $\Delta$m   &  2455900+    &   $\Delta$m   &      2455900+   &   $\Delta$m   &   2455900+     &  $\Delta$m     &   2455900+      & $\Delta$m \\\hline
59.01001    &   	-0.739  &  59.10312    &   	-0.835  &   60.04590    &   	-0.831  &    60.13900    &   	-0.553  &   60.23224    &   	-0.521  &    61.76458    &   	-0.288  \\
59.01167    &   	-0.759  &  59.10484    &   	-0.833  &   60.04756    &   	-0.840  &    60.14073    &   	-0.549  &   60.23389    &   	-0.527  &    61.76630    &   	-0.281  \\
59.01339    &   	-0.754  &  59.10650    &   	-0.823  &   60.04928    &   	-0.832  &    60.14245    &   	-0.535  &   60.23562    &   	-0.528  &    61.76802    &   	-0.276  \\
59.01505    &   	-0.754  &  59.10822    &   	-0.821  &   60.05100    &   	-0.822  &    60.14411    &   	-0.522  &   60.23727    &   	-0.536  &    61.76968    &   	-0.270  \\
59.01677    &   	-0.756  &  59.10988    &   	-0.822  &   60.05266    &   	-0.813  &    60.14583    &   	-0.520  &   60.23900    &   	-0.546  &    61.77140    &   	-0.270  \\
59.01843    &   	-0.780  &  59.11160    &   	-0.818  &   60.05438    &   	-0.819  &    60.14749    &   	-0.502  &   60.24072    &   	-0.548  &    61.77306    &   	-0.255  \\
59.02015    &   	-0.768  &  59.11332    &   	-0.815  &   60.05604    &   	-0.804  &    60.14921    &   	-0.494  &   60.24238    &   	-0.555  &    61.77478    &   	-0.261  \\
59.02187    &   	-0.777  &  59.11498    &   	-0.816  &   60.05776    &   	-0.813  &    60.15086    &   	-0.476  &   60.24410    &    	-0.576  &    61.77644    &   	-0.260  \\
59.02353    &   	-0.778  &  59.11670    &   	-0.804  &   60.05942    &   	-0.805  &    60.15259    &   	-0.471  &   60.24576    &   	-0.590  &    61.77816    &   	-0.275  \\
59.02525    &   	-0.769  &  59.11836    &   	-0.805  &   60.06114    &   	-0.794  &    60.15424    &   	-0.474  &   60.24748    &   	-0.605  &    61.77982    &   	-0.272  \\
59.02691    &   	-0.798  &  59.12008    &   	-0.788  &   60.06280    &   	-0.788  &    60.15597    &   	-0.457  &   60.24920    &   	-0.616  &    61.14384    &   	-0.267  \\
59.02863    &   	-0.797  &  59.12174    &   	-0.793  &   60.06452    &   	-0.786  &    60.15769    &   	-0.450  &   60.25086    &   	-0.610  &    61.14556    &   	-0.263  \\
59.03029    &   	-0.782  &  59.12346    &   	-0.790  &   60.06624    &   	-0.786  &    60.15935    &   	-0.440  &   60.25258    &   	-0.620  &    61.14722    &   	-0.269  \\
59.03201    &   	-0.795  &  59.12512    &   	-0.791  &   60.06790    &   	-0.790  &    60.16107    &   	-0.429  &   60.25424    &   	-0.628  &    61.14894    &   	-0.269  \\
59.03367    &   	-0.780  &  59.12684    &   	-0.786  &   60.06962    &   	-0.802  &    60.16273    &   	-0.416  &   60.25596    &   	-0.634  &    61.15060    &   	-0.269  \\
59.03539    &   	-0.805  &  59.12850    &   	-0.776  &   60.07128    &   	-0.782  &    60.16445    &   	-0.415  &   60.25762    &   	-0.634  &    61.15232    &   	-0.273  \\
59.03711    &   	-0.806  &  59.13022    &   	-0.778  &   60.07300    &   	-0.788  &    60.16611    &   	-0.398  &   60.25934    &   	-0.653  &    61.15397    &   	-0.273  \\
59.03877    &   	-0.800  &  59.13194    &   	-0.769  &   60.07466    &   	-0.780  &    60.16783    &   	-0.396  &   60.26106    &   	-0.657  &    61.15570    &   	-0.270  \\
59.04049    &   	-0.806  &  59.13360    &   	-0.768  &   60.07638    &   	-0.790  &    60.16949    &   	-0.390  &   60.26272    &   	-0.666  &    61.15735    &   	-0.263  \\
59.04215    &   	-0.816  &  59.13532    &   	-0.754  &   60.07804    &   	-0.780  &    60.17121    &   	-0.385  &   60.26444    &   	-0.670  &    61.15908    &   	-0.287  \\
59.04387    &   	-0.816  &  59.13698    &   	-0.743  &   60.07976    &   	-0.783  &    60.17287    &   	-0.382  &   60.26610    &   	-0.678  &    61.16073    &   	-0.297  \\
59.04553    &   	-0.821  &  59.13870    &   	-0.738  &   60.08142    &   	-0.776  &    60.17459    &   	-0.371  &   60.26782    &   	-0.681  &    61.16246    &   	-0.315  \\
59.04725    &   	-0.826  &  59.14036    &   	-0.723  &   60.08314    &   	-0.766  &    60.17631    &   	-0.370  &   60.26948    &   	-0.689  &    61.16418    &   	-0.314  \\
59.04891    &   	-0.814  &  59.14208    &   	-0.726  &   60.08486    &   	-0.758  &    60.17797    &   	-0.373  &   60.27120    &   	-0.704  &    61.16584    &   	-0.340  \\
59.05063    &   	-0.826  &  59.14374    &   	-0.718  &   60.08652    &   	-0.764  &    60.17969    &   	-0.375  &   60.27292    &   	-0.702  &    61.16756    &   	-0.343  \\
59.05229    &   	-0.836  &  59.14546    &   	-0.715  &   60.08824    &   	-0.744  &    60.18135    &   	-0.365  &   60.27458    &   	-0.717  &    61.16922    &   	-0.354  \\
59.05401    &   	-0.838  &  59.14718    &   	-0.697  &   60.08990    &   	-0.744  &    60.18307    &   	-0.367  &   60.27630    &   	-0.715  &    61.17094    &   	-0.367  \\
59.05573    &   	-0.832  &  59.14884    &   	-0.695  &   60.09162    &   	-0.740  &    60.18473    &   	-0.375  &   60.27796    &   	-0.722  &    61.17260    &   	-0.380  \\
59.05739    &   	-0.837  &  59.15056    &   	-0.688  &   60.09334    &   	-0.735  &    60.18645    &   	-0.383  &   61.71892    &   	-0.615  &    61.17432    &   	-0.399  \\
59.05911    &   	-0.842  &  59.15222    &   	-0.681  &   60.09500    &   	-0.728  &    60.18817    &   	-0.369  &   61.72058    &   	-0.583  &    61.17598    &   	-0.418  \\
59.06077    &   	-0.849  &  59.15394    &   	-0.675  &   60.09666    &   	-0.725  &    60.18983    &   	-0.368  &   61.72230    &   	-0.571  &    61.17770    &   	-0.427  \\
59.06249    &   	-0.822  &  59.15560    &   	-0.668  &   60.09838    &   	-0.717  &    60.19155    &   	-0.377  &   61.72396    &   	-0.597  &    61.17936    &   	-0.438  \\
59.06415    &   	-0.838  &  59.15732    &   	-0.666  &   60.10010    &   	-0.714  &    60.19321    &   	-0.366  &   61.72568    &   	-0.593  &    61.18108    &   	-0.445  \\
59.06587    &   	-0.844  &  59.15898    &   	-0.662  &   60.10176    &   	-0.707  &    60.19493    &   	-0.361  &   61.72734    &   	-0.565  &    61.18280    &   	-0.463  \\
59.06753    &   	-0.836  &  59.16070    &   	-0.653  &   60.10348    &   	-0.700  &    60.19665    &   	-0.358  &   61.72906    &   	-0.551  &    61.18446    &   	-0.484  \\
59.06925    &   	-0.836  &  59.16236    &   	-0.644  &   60.10514    &   	-0.694  &    60.19831    &   	-0.370  &   61.73078    &   	-0.542  &    61.18618    &   	-0.472  \\
59.07098    &   	-0.849  &  59.16408    &   	-0.625  &   60.10686    &   	-0.685  &    60.20003    &   	-0.369  &   61.73244    &   	-0.529  &    61.18790    &   	-0.498  \\
59.07263    &   	-0.853  &  59.16580    &   	-0.629  &   60.10859    &   	-0.690  &    60.20169    &   	-0.365  &   61.73416    &   	-0.514  &    61.18956    &   	-0.525  \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccccc}\hline
JD(Hel.)   &             &     JD(Hel.)    &             &  JD(Hel.)     &           &    JD(Hel.)    &            &   JD(Hel.)    &             &  JD(Hel.)      &            \\
2455900+    &$\Delta$m   &     2455900+     & $\Delta$m       &  2455900+      & $\Delta$m  &      2455900+   &   $\Delta$m   &   2455900+     &    $\Delta$m  &   2455900+      & $\Delta$m  \\\hline
59.07436    &   	-0.845  &  59.16746    &   	-0.612  &   60.11024    &   	-0.687  &    60.20341    &   	-0.373  &   61.73582    &   	-0.507  &    61.19128    &   	-0.530  \\
59.07601    &   	-0.870  &  60.01880    &   	-0.866  &   60.11196    &   	-0.675  &    60.20513    &   	-0.378  &   61.73754    &   	-0.482  &    61.19294    &   	-0.550  \\
59.07774    &   	-0.852  &  60.02052    &   	-0.842  &   60.11362    &   	-0.666  &    60.20679    &   	-0.378  &   61.73920    &   	-0.471  &    61.19466    &   	-0.542  \\
59.07939    &   	-0.859  &  60.02218    &   	-0.853  &   60.11534    &   	-0.655  &    60.20851    &   	-0.385  &   61.74092    &   	-0.469  &    61.19632    &   	-0.563  \\
59.08111    &   	-0.858  &  60.02390    &   	-0.853  &   60.11700    &   	-0.647  &    60.21017    &   	-0.401  &   61.74258    &   	-0.452  &    61.19804    &   	-0.559  \\
59.08277    &   	-0.851  &  60.02556    &   	-0.855  &   60.11872    &   	-0.646  &    60.21189    &   	-0.409  &   61.74430    &       -0.430  &    61.19976    &   	-0.577  \\
59.08449    &   	-0.856  &  60.02728    &   	-0.857  &   60.12038    &   	-0.628  &    60.21355    &   	-0.415  &   61.74596    &   	-0.427  &    61.20142    &   	-0.595  \\
59.08622    &   	-0.843  &  60.02894    &   	-0.860  &   60.12210    &   	-0.630  &    60.21527    &   	-0.423  &   61.74768    &   	-0.418  &    61.20314    &   	-0.629  \\
59.08787    &   	-0.855  &  60.03066    &   	-0.857  &   60.12383    &   	-0.620  &    60.21700    &   	-0.431  &   61.74940    &   	-0.397  &    61.20480    &   	-0.643  \\
59.08960    &    	-0.853  &  60.03232    &   	-0.858  &   60.12548    &   	-0.610  &    60.21865    &   	-0.434  &   61.75106    &   	-0.379  &    61.20652    &   	-0.621  \\
59.09125    &   	-0.854  &  60.03404    &   	-0.834  &   60.12721    &   	-0.601  &    60.22037    &   	-0.438  &   61.75278    &   	-0.368  &    61.20818    &   	-0.632  \\
59.09298    &   	-0.860  &  60.03576    &   	-0.843  &   60.12886    &   	-0.610  &    60.22203    &   	-0.448  &   61.75444    &   	-0.367  &    61.20990    &   	-0.651  \\
59.09463    &   	-0.854  &  60.03742    &   	-0.842  &   60.13059    &   	-0.591  &    60.22375    &   	-0.456  &   61.75616    &   	-0.342  &    61.21156    &   	-0.659  \\
59.09636    &   	-0.852  &  60.03914    &   	-0.848  &   60.13224    &   	-0.588  &    60.22541    &   	-0.481  &   61.75782    &   	-0.333  &                &            \\
59.09808    &   	-0.841  &  60.04080    &   	-0.841  &   60.13397    &   	-0.569  &    60.22713    &   	-0.504  &   61.75954    &   	-0.320  &                &            \\
59.09974    &   	-0.836  &  60.04252    &   	-0.852  &   60.13562    &   	-0.564  &    60.22886    &   	-0.523  &   61.76120    &   	-0.307  &                &            \\
59.10146    &   	-0.833  &  60.04418    &   	-0.828  &   60.13735    &   	-0.562  &    60.23051    &   	-0.503  &   61.76292    &   	-0.301  &                &            \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}\hline
JD(Hel.)    &                &     JD(Hel.) &                &  JD(Hel.)        &                &    JD(Hel.)  &                &   JD(Hel.)   &                &  JD(Hel.)    &            \\
2455900+    &  $\Delta$m     &  2455900+    & $\Delta$m      &  2455900+        &  $\Delta$m     &    2455900+  &     $\Delta$m  &   2455900+   &    $\Delta$m   &   2455900+   & $\Delta$m \\\hline
59.01027	&     -0.931     &   59.10337	&     -0.973     &       60.04615	&     -0.978     &    60.13932	&     -0.690     &    60.23421	&     -0.690     &   61.76655	&     -0.426     \\
59.01192	&     -0.908     &   59.10509	&     -0.974     &       60.04788	&     -0.971     &    60.14098	&     -0.686     &    60.23587	&     -0.697     &   61.76828	&     -0.432     \\
59.01365	&     -0.943     &   59.10681	&     -0.972     &       60.04953	&     -0.977     &    60.14270	&     -0.673     &    60.23759	&     -0.714     &   61.76993	&     -0.442     \\
59.01537	&     -0.934     &   59.10847	&     -0.970     &       60.05126	&     -0.957     &    60.14436	&     -0.663     &    60.23925	&     -0.718     &   61.77166	&     -0.411     \\
59.01703	&     -0.945     &   59.11019	&     -0.962     &       60.05298	&     -0.938     &    60.14608	&     -0.664     &    60.24097	&     -0.737     &   61.77338	&     -0.423     \\
59.01875	&     -0.943     &   59.11185	&     -0.965     &       60.05464	&     -0.956     &    60.14780	&     -0.659     &    60.24263	&     -0.725     &   61.77504	&     -0.436     \\
59.02041	&     -0.944     &   59.11357	&     -0.953     &       60.05636	&     -0.941     &    60.14946	&     -0.641     &    60.24435	&     -0.739     &   61.77676	&     -0.436     \\
59.02213	&     -0.925     &   59.11523	&     -0.956     &       60.05802	&     -0.944     &    60.15118	&     -0.618     &    60.24607	&     -0.747     &   61.77842	&     -0.431     \\
59.02379	&     -0.943     &   59.11695	&     -0.962     &       60.05974	&     -0.929     &    60.15284	&     -0.625     &    60.24773	&     -0.765     &   61.78014	&     -0.425     \\
59.02551	&     -0.944     &   59.11861	&     -0.950     &       60.06139	&     -0.927     &    60.15456	&     -0.602     &    60.24945	&     -0.791     &   61.14409	&     -0.419     \\
59.02717	&     -0.954     &   59.12033	&     -0.936     &       60.06312	&     -0.932     &    60.15622	&     -0.599     &    60.25111	&     -0.786     &   61.14581	&     -0.422     \\
59.02889	&     -0.939     &   59.12199	&     -0.937     &       60.06477	&     -0.930     &    60.15794	&     -0.596     &    60.25283	&     -0.796     &   61.14747	&     -0.426     \\
59.03054	&     -0.946     &   59.12371	&     -0.939     &       60.06650	&     -0.924     &    60.15960	&     -0.577     &    60.25449	&     -0.796     &   61.14919	&     -0.431     \\
59.03227	&     -0.965     &   59.12544	&     -0.937     &       60.06815	&     -0.918     &    60.16132	&     -0.562     &    60.25621	&     -0.804     &   61.15091	&     -0.432     \\
59.03399	&     -0.950     &   59.12709	&     -0.924     &       60.06988	&     -0.928     &    60.16305	&     -0.568     &    60.25794	&     -0.823     &   61.15257	&     -0.441     \\
59.03565	&     -0.961     &   59.12882	&     -0.928     &       60.07160	&     -0.928     &    60.16470	&     -0.566     &    60.25959	&     -0.834     &   61.15429	&     -0.425     \\
59.03737	&     -0.977     &   59.13047	&     -0.920     &       60.07326	&     -0.930     &    60.16642	&     -0.541     &    60.26132	&     -0.821     &   61.15595	&     -0.433     \\
59.03903	&     -0.964     &   59.13220	&     -0.929     &       60.07498	&     -0.920     &    60.16808	&     -0.524     &    60.26297	&     -0.826     &   61.15767	&     -0.443     \\
59.04075	&     -0.967     &   59.13385	&     -0.906     &       60.07664	&     -0.906     &    60.16980	&     -0.535     &    60.26470	&     -0.834     &   61.15933	&     -0.456     \\
59.04241	&     -0.966     &   59.13557 	&     -0.915     &       60.07836	&     -0.915     &    60.17146	&     -0.530     &    60.26635	&     -0.840     &   61.16105	&     -0.450     \\
59.04413	&     -0.962     &   59.13730	&     -0.895     &       60.08002	&     -0.911     &    60.17318	&     -0.524     &    60.26808	&     -0.839     &   61.16271	&     -0.467     \\
59.04585	&     -0.986     &   59.13895	&     -0.896     &       60.08174	&     -0.913     &    60.17484	&     -0.524     &    60.26980	&     -0.855     &   61.16443	&     -0.472     \\
59.04751	&     -0.980     &   59.14068	&     -0.881     &       60.08340	&     -0.903     &    60.17656	&     -0.524     &    60.27146	&     -0.865     &   61.16609	&     -0.490     \\
59.04923	&     -0.995     &   59.14233	&     -0.869     &       60.08512	&     -0.894     &    60.17829	&     -0.511     &    60.27318	&     -0.861     &   61.16781	&     -0.502     \\
59.05089	&     -0.990     &   59.14406	&     -0.873     &       60.08684	&     -0.895     &    60.17994	&     -0.516     &    60.27483	&     -0.867     &   61.16953	&     -0.520     \\
59.05261	&     -0.997     &   59.14571	&     -0.862     &       60.08850	&     -0.885     &    60.18167	&     -0.521     &    60.27656	&     -0.867     &   61.17119	&     -0.532     \\
59.05427	&     -1.003     &   59.14744	&     -0.852     &       60.09022	&     -0.878     &    60.18332	&     -0.520     &    60.27828	&     -0.872     &   61.17291	&     -0.548     \\
59.05599	&     -0.991     &   59.14909	&     -0.854     &       60.09188	&     -0.872     &    60.18505	&     -0.529     &    61.71917	&     -0.724     &   61.17457	&     -0.568     \\
59.05765	&     -0.995     &   59.15082	&     -0.847     &       60.09360	&     -0.872     &    60.18843	&     -0.535     &    61.72083	&     -0.721     &   61.17629	&     -0.565     \\
59.05937	&     -1.007     &   59.15247	&     -0.834     &       60.09526	&     -0.874     &    60.19015	&     -0.524     &    61.72255	&     -0.719     &   61.17795	&     -0.584     \\
59.06109	&     -0.996     &   59.15420	&     -0.838     &       60.09698	&     -0.868     &    60.19181	&     -0.521     &    61.72427	&     -0.722     &   61.17967	&     -0.598     \\
59.06275	&     -1.001     &   59.15592	&     -0.833     &       60.09864	&     -0.869     &    60.19353	&     -0.520     &    61.72593	&     -0.722     &   61.18133	&     -0.605     \\
59.06447	&     -0.985     &   59.15758	&     -0.820     &       60.10036	&     -0.851     &    60.19519	&     -0.517     &    61.72765	&     -0.690     &   61.18305	&     -0.623     \\
59.06613	&     -0.980     &   59.15930 	&     -0.822     &       60.10208	&     -0.851     &    60.19691	&     -0.519     &    61.72931	&     -0.678     &   61.18478	&     -0.645     \\
59.06785	&     -0.986     &   59.16096	&     -0.806     &       60.10374	&     -0.841     &    60.19857	&     -0.519     &    61.73103	&     -0.686     &   61.18643	&     -0.656     \\
59.06951	&     -0.993     &   59.16268	&     -0.793     &       60.10546	&     -0.828     &    60.20029	&     -0.529     &    61.73269	&     -0.650     &   61.18816	&     -0.674     \\
59.07123	&     -1.015     &   59.16434	&     -0.783     &       60.10712	&     -0.827     &    60.20201	&     -0.515     &    61.73441	&     -0.675     &   61.18981	&     -0.676     \\
59.07289	&     -1.007     &   59.16606	&     -0.782     &       60.10884	&     -0.816     &    60.20367	&     -0.538     &    61.73607	&     -0.634     &   61.19154	&     -0.694     \\
\hline
\end{tabular}
\end{center}
\end{table}

\addtocounter{table}{-1}
\begin{table}[!h]
\small
\begin{center}
\caption{Continuted}
\begin{tabular}{ccccccccccccccc}\hline
JD(Hel.)    &                &     JD(Hel.) &                &  JD(Hel.)        &                &    JD(Hel.)  &                &   JD(Hel.)   &                &  JD(Hel.)    &            \\
2455900+    & $\Delta$m      &     2455900+ & $\Delta$m      &  2455900+        &  $\Delta$m     &    2455900+  &  $\Delta$m     &   2455900+   &     $\Delta$m  &   2455900+   &  $\Delta$m \\\hline
59.07461	&     -0.993     &   59.16772	&     -0.773     &       60.11050	&     -0.821     &    60.20539	&     -0.531     &    61.73779	&     -0.626     &   61.19319	&     -0.701     \\
59.07633	&     -1.006     &   60.01905	&     -0.974     &       60.11222	&     -0.802     &    60.20705	&     -0.528     &    61.73945	&     -0.626     &   61.19492	&     -0.708     \\
59.07799	&     -0.988     &   60.02077	&     -0.986     &       60.11388	&     -0.811     &    60.20877	&     -0.544     &    61.74117	&     -0.617     &   61.19664	&     -0.731     \\
59.07971	&     -1.004     &   60.02243	&     -0.976     &       60.11560	&     -0.800     &    60.21049	&     -0.563     &    61.74290	&     -0.594     &   61.19830	&     -0.726     \\
59.08137	&     -0.993     &   60.02415	&     -0.994     &       60.11726	&     -0.791     &    60.21215	&     -0.573     &    61.74455	&     -0.580     &   61.20002	&     -0.737     \\
59.08309	&     -0.986     &   60.02587	&     -0.983     &       60.11898	&     -0.793     &    60.21387	&     -0.579     &    61.74628	&     -0.575     &   61.20168	&     -0.762     \\
59.08475	&     -0.993     &   60.02753	&     -1.001     &       60.12070	&     -0.772     &    60.21553	&     -0.585     &    61.74793	&     -0.557     &   61.20340	&     -0.789     \\
59.08647	&     -0.995     &   60.02925	&     -1.011     &       60.12236	&     -0.767     &    60.21725	&     -0.583     &    61.74966	&     -0.545     &   61.20512	&     -0.819     \\
59.08813	&     -0.985     &   60.03091	&     -1.001     &       60.12408	&     -0.763     &    60.21897	&     -0.613     &    61.75131	&     -0.531     &   61.20678	&     -0.797     \\
59.08985	&     -0.994     &   60.03263	&     -1.002     &       60.12574	&     -0.762     &    60.22063	&     -0.611     &    61.75304	&     -0.523     &   61.20850	&     -0.806     \\
59.09157	&     -0.993     &   60.03429	&     -1.000     &       60.12746	&     -0.761     &    60.22235	&     -0.605     &    61.75476	&     -0.508     &   61.21016	&     -0.806     \\
59.09323	&     -0.998     &   60.03601	&     -0.976     &       60.12912	&     -0.741     &    60.22401	&     -0.617     &    61.75641	&     -0.502     &   61.21188	&     -0.801     \\
59.09495	&     -0.996     &   60.03767	&     -0.974     &       60.13084	&     -0.740     &    60.22573	&     -0.643     &    61.75814	&     -0.483     &              &                 \\
59.09661	&     -0.989     &   60.03939	&     -0.988     &       60.13250	&     -0.726     &    60.22739	&     -0.667     &    61.75979	&     -0.466     &              &                 \\
59.09833	&     -0.985     &   60.04112	&     -0.957     &       60.13422	&     -0.719     &    60.22911	&     -0.679     &    61.76152	&     -0.469     &              &                 \\
59.09999	&     -0.981     &   60.04277	&     -0.987     &       60.13594	&     -0.720     &    60.23077	&     -0.667     &    61.76317	&     -0.449     &              &                 \\
59.10171	&     -0.976     &   60.04450	&     -0.965     &       60.13760	&     -0.706     &    60.23249	&     -0.681     &    61.76490	&     -0.427     &              &                 \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}\hline
JD(Hel.)     &           &     JD(Hel.)    &             &  JD(Hel.)        &            &    JD(Hel.)     &             &    JD(Hel.)     &  \\
2455900+     & $\Delta$m &  2455900+       & $\Delta$m   &  2455900+        &  $\Delta$m &    2455900+     &  $\Delta$m  &    2455900+     &     $\Delta$m\\\hline
85.997139    &	-1.083   &    86.051340    &	-1.225   &     86.103829    &	-1.540   &    86.156329    &	-1.665   &    86.211445    &	-1.616   \\
85.998840    &	-1.087   &    86.053030    &	-1.230   &     86.105519    &	-1.552   &    86.158019    &	-1.655   &    86.213146    &	-1.597   \\
86.000530    &	-1.059   &    86.054720    &	-1.259   &     86.107220    &	-1.564   &    86.159720    &	-1.682   &    86.214847    &	-1.621   \\
86.002220    &	-1.063   &    86.056410    &	-1.272   &     86.108910    &	-1.551   &    86.161410    &	-1.708   &    86.216537    &	-1.589   \\
86.003921    &	-1.039   &    86.058111    &	-1.300   &     86.110600    &	-1.564   &    86.165704    &	-1.670   &    86.218239    &	-1.568   \\
86.005611    &	-1.053   &    86.059801    &	-1.294   &     86.112301    &	-1.552   &    86.167394    &	-1.652   &    86.219928    &	-1.566   \\
86.007301    &	-1.061   &    86.061491    &	-1.306   &     86.113991    &	-1.581   &    86.169083    &	-1.644   &    86.221630    &	-1.591   \\
86.009002    &	-1.030   &    86.063181    &	-1.325   &     86.115681    &	-1.593   &    86.170773    &	-1.678   &    86.223320    &	-1.592   \\
86.010692    &	-1.031   &    86.064882    &	-1.317   &     86.117371    &	-1.573   &    86.172475    &	-1.672   &    86.225021    &	-1.560   \\
86.012382    &	-1.032   &    86.066572    &	-1.295   &     86.119072    &	-1.594   &    86.174164    &	-1.642   &    86.226711    &	-1.560   \\
86.014083    &	-1.017   &    86.068273    &	-1.322   &     86.120762    &	-1.604   &    86.175854    &	-1.644   &    86.228401    &	-1.551   \\
86.015773    &	-1.037   &    86.069963    &	-1.343   &     86.122463    &	-1.598   &    86.177556    &	-1.670   &    86.230102    &	-1.551   \\
86.017463    &	-1.042   &    86.071653    &	-1.359   &     86.124153    &	-1.593   &    86.179246    &	-1.681   &    86.231792    &	-1.551   \\
86.019164    &	-1.026   &    86.073354    &	-1.374   &     86.125843    &	-1.599   &    86.180947    &	-1.677   &    86.233493    &	-1.547   \\
86.020854    &	-1.030   &    86.075044    &	-1.402   &     86.127544    &	-1.625   &    86.182637    &	-1.666   &    86.235183    &	-1.554   \\
86.022544    &	-1.029   &    86.076734    &	-1.413   &     86.129234    &	-1.632   &    86.184327    &	-1.655   &    86.236884    &	-1.528   \\
86.024246    &	-1.037   &    86.078435    &	-1.418   &     86.130924    &	-1.644   &    86.186028    &	-1.650   &    86.238574    &	-1.522   \\
86.025935    &	-1.039   &    86.080125    &	-1.445   &     86.132614    &	-1.637   &    86.187718    &	-1.658   &    86.240276    &	-1.533   \\
86.027625    &	-1.003   &    86.081815    &	-1.439   &     86.134315    &	-1.638   &    86.189419    &	-1.682   &    86.241965    &	-1.498   \\
86.029315    &	-1.029   &    86.083505    &	-1.441   &     86.136005    &	-1.637   &    86.191109    &	-1.656   &    86.243667    &	-1.543   \\
86.031016    &	-1.032   &    86.085206    &	-1.457   &     86.137706    &	-1.640   &    86.192810    &	-1.629   &    86.245357    &	-1.508   \\
86.032706    &	-1.082   &    86.086896    &	-1.461   &     86.139396    &	-1.644   &    86.194500    &	-1.670   &    86.247046    &	-1.463   \\
86.034396    &	-1.080   &    86.088586    &	-1.481   &     86.141086    &	-1.665   &    86.196202    &	-1.693   &    86.248748    &	-1.463   \\
86.036086    &	-1.071   &    86.090287    &	-1.499   &     86.142776    &	-1.662   &    86.197891    &	-1.657   &    86.250449    &	-1.473   \\
86.037787    &	-1.083   &    86.091977    &	-1.495   &     86.144477    &	-1.669   &    86.199581    &	-1.637   &    86.253829    &	-1.459   \\
86.039477    &	-1.114   &    86.093667    &	-1.504   &     86.146167    &	-1.688   &    86.201283    &	-1.629   &    86.255530    &	-1.475   \\
86.041178    &	-1.118   &    86.095357    &	-1.519   &     86.147857    &	-1.692   &    86.202972    &	-1.632   &    86.257220    &	-1.441   \\
86.042868    &	-1.133   &    86.097058    &	-1.512   &     86.149558    &	-1.714   &    86.204674    &	-1.632   &    86.258921    &	-1.449   \\
86.044558    &	-1.154   &    86.098748    &	-1.514   &     86.151248    &	-1.701   &    86.206364    &	-1.621   &    86.260611    &	-1.439   \\
86.046248    &	-1.177   &    86.100438    &	-1.514   &     86.152938    &	-1.711   &    86.208065    &	-1.625   &    86.262313    &	-1.436   \\
86.047949    &	-1.210   &    86.102139    &	-1.537   &     86.154639    &	-1.706   &    86.209755    &	-1.611   &    86.264002    &	-1.444   \\
86.049639    &	-1.214   &                 &             &                  &            &                 &             &                 &             \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}\hline
JD(Hel.)     &             &     JD(Hel.)  &             &  JD(Hel.)         &             &    JD(Hel.)       &             &    JD(Hel.)     &              \\
2455900+     & $\Delta$m   &  2455900+     & $\Delta$m   &  2455900+         &  $\Delta$m  &    2455900+       &  $\Delta$m  &    2455900+     &     $\Delta$m\\\hline
85.997712	   &     -0.357  &  86.051902	   &     -0.498  &      86.104390	   &     -0.801  &     86.156890	   &     -0.890  &    86.212017	   &     -0.878  \\
85.999402	   &     -0.365  &  86.053592	   &     -0.509  &      86.106080	   &     -0.802  &     86.158580	   &     -0.890  &    86.213707	   &     -0.855  \\
86.001092	   &     -0.357  &  86.055281	   &     -0.520  &      86.107781	   &     -0.805  &     86.160281	   &     -0.929  &    86.215409	   &     -0.882  \\
86.002781	   &     -0.332  &  86.056983	   &     -0.536  &      86.109471	   &     -0.823  &     86.161971	   &     -0.969  &    86.217110	   &     -0.861  \\
86.004483	   &     -0.347  &  86.058673	   &     -0.556  &      86.111173	   &     -0.811  &     86.166265	   &     -0.915  &    86.218800	   &     -0.847  \\
86.006173	   &     -0.337  &  86.060362	   &     -0.554  &      86.112862	   &     -0.816  &     86.167955	   &     -0.906  &    86.220490	   &     -0.828  \\
86.007874	   &     -0.350  &  86.062052	   &     -0.572  &      86.114552	   &     -0.845  &     86.169645	   &     -0.900  &    86.222191	   &     -0.834  \\
86.009564	   &     -0.331  &  86.063754	   &     -0.598  &      86.116242	   &     -0.850  &     86.171335	   &     -0.932  &    86.223881	   &     -0.841  \\
86.011254	   &     -0.309  &  86.065443	   &     -0.566  &      86.117943	   &     -0.834  &     86.173036	   &     -0.909  &    86.225582	   &     -0.823  \\
86.012943	   &     -0.325  &  86.067133	   &     -0.583  &      86.119633	   &     -0.841  &     86.174726	   &     -0.901  &    86.227272	   &     -0.838  \\
86.014645	   &     -0.317  &  86.068835	   &     -0.601  &      86.121323	   &     -0.842  &     86.176427	   &     -0.923  &    86.228974	   &     -0.829  \\
86.016335	   &     -0.328  &  86.070524	   &     -0.615  &      86.123024	   &     -0.847  &     86.178117	   &     -0.931  &    86.230663	   &     -0.823  \\
86.018024	   &     -0.329  &  86.072214	   &     -0.638  &      86.124714	   &     -0.850  &     86.179818	   &     -0.933  &    86.232365	   &     -0.821  \\
86.019726	   &     -0.341  &  86.073916	   &     -0.640  &      86.126404	   &     -0.852  &     86.181508	   &     -0.935  &    86.234055	   &     -0.820  \\
86.021416	   &     -0.335  &  86.075605	   &     -0.655  &      86.128105	   &     -0.883  &     86.183198	   &     -0.935  &    86.235756	   &     -0.831  \\
86.023117	   &     -0.331  &  86.077307	   &     -0.661  &      86.129795	   &     -0.883  &     86.184899	   &     -0.913  &    86.237446	   &     -0.814  \\
86.024807	   &     -0.316  &  86.078997	   &     -0.672  &      86.131485	   &     -0.876  &     86.186589	   &     -0.918  &    86.239147	   &     -0.781  \\
86.026497	   &     -0.305  &  86.080686	   &     -0.698  &      86.133186	   &     -0.883  &     86.188279	   &     -0.924  &    86.240837	   &     -0.801  \\
86.028186	   &     -0.317  &  86.082376	   &     -0.698  &      86.134876	   &     -0.889  &     86.189980	   &     -0.935  &    86.242527	   &     -0.803  \\
86.029876	   &     -0.313  &  86.084078	   &     -0.717  &      86.136566	   &     -0.892  &     86.191682	   &     -0.917  &    86.244228	   &     -0.785  \\
86.031578	   &     -0.314  &  86.085767	   &     -0.727  &      86.138267	   &     -0.889  &     86.193372	   &     -0.871  &    86.245918	   &     -0.757  \\
86.033267	   &     -0.374  &  86.087457	   &     -0.719  &      86.139957	   &     -0.888  &     86.195061	   &     -0.939  &    86.247619	   &     -0.746  \\
86.034957	   &     -0.346  &  86.089147	   &     -0.737  &      86.141647	   &     -0.912  &     86.196763	   &     -0.953  &    86.249309	   &     -0.740  \\
86.036659	   &     -0.366  &  86.090849	   &     -0.734  &      86.143349	   &     -0.914  &     86.198453	   &     -0.921  &    86.252700	   &     -0.762  \\
86.038349	   &     -0.372  &  86.092538	   &     -0.749  &      86.145038	   &     -0.906  &     86.200154	   &     -0.887  &    86.254402	   &     -0.763  \\
86.040050	   &     -0.391  &  86.094228	   &     -0.756  &      86.146728	   &     -0.916  &     86.201844	   &     -0.902  &    86.256092	   &     -0.794  \\
86.041740	   &     -0.413  &  86.095930	   &     -0.772  &      86.148430	   &     -0.947  &     86.203545	   &     -0.896  &    86.257793	   &     -0.729  \\
86.043430	   &     -0.405  &  86.097619	   &     -0.768  &      86.150119	   &     -0.943  &     86.205235	   &     -0.887  &    86.259483	   &     -0.737  \\
86.045119	   &     -0.429  &  86.099309	   &     -0.762  &      86.151809	   &     -0.958  &     86.206936	   &     -0.899  &    86.261173	   &     -0.723  \\
86.046821	   &     -0.452  &  86.101011	   &     -0.772  &      86.153499	   &     -0.943  &     86.208626	   &     -0.881  &    86.262874	   &     -0.739  \\
86.048511	   &     -0.465  &  86.102700	   &     -0.792  &      86.155200	   &     -0.943  &     86.210316	   &     -0.889  &    86.264564	   &     -0.708  \\
86.050200	   &     -0.483  &               &             &                   &             &                   &             &                 &             \\
\end{tabular}
\begin{tabular}{ccccccccccccc}\hline
JD(Hel.)     &           &     JD(Hel.)    &             &  JD(Hel.)        &            &    JD(Hel.)     &             &    JD(Hel.)     &  \\
2455900+     & $\Delta$m &  2455900+       & $\Delta$m   &  2455900+        &  $\Delta$m &    2455900+     &  $\Delta$m  &    2455900+     &     $\Delta$m\\\hline
85.998071     &  	0.185     &    86.052261     &  	0.076     &   86.106450     &  	-0.219    &   86.158950     &  	-0.335    &   86.214078     &  	-0.280    \\
85.999761     &  	0.213     &    86.053950     &  	0.063     &   86.108140     &  	-0.229    &   86.160640     &  	-0.383    &   86.215767     &  	-0.310    \\
86.001450     &  	0.205     &    86.055640     &  	0.052     &   86.109830     &  	-0.232    &   86.162330     &  	-0.440    &   86.217469     &  	-0.292    \\
86.003152     &  	0.229     &    86.057342     &  	0.032     &   86.111531     &  	-0.226    &   86.166624     &  	-0.331    &   86.219159     &  	-0.259    \\
86.004842     &  	0.214     &    86.059031     &  	0.026     &   86.113221     &  	-0.228    &   86.168314     &  	-0.327    &   86.220860     &  	-0.278    \\
86.006531     &  	0.198     &    86.060721     &  	0.027     &   86.114911     &  	-0.252    &   86.170004     &  	-0.329    &   86.222550     &  	-0.280    \\
86.008233     &  	0.223     &    86.062423     &  	-0.001    &   86.116601     &  	-0.259    &   86.171705     &  	-0.341    &   86.224251     &  	-0.266    \\
86.009923     &  	0.234     &    86.064112     &  	-0.020    &   86.118302     &  	-0.244    &   86.173395     &  	-0.320    &   86.225941     &  	-0.248    \\
86.011612     &  	0.266     &    86.065802     &  	0.019     &   86.119992     &  	-0.256    &   86.175085     &  	-0.313    &   86.227631     &  	-0.245    \\
86.013314     &  	0.248     &    86.067504     &  	0.012     &   86.121693     &  	-0.267    &   86.176786     &  	-0.338    &   86.229332     &  	-0.234    \\
86.015004     &  	0.233     &    86.069193     &  	-0.034    &   86.123383     &  	-0.255    &   86.178476     &  	-0.346    &   86.231022     &  	-0.249    \\
86.016693     &  	0.217     &    86.070883     &  	-0.027    &   86.125073     &  	-0.248    &   86.180177     &  	-0.347    &   86.232724     &  	-0.234    \\
86.018395     &  	0.264     &    86.072585     &  	-0.049    &   86.126774     &  	-0.273    &   86.181867     &  	-0.342    &   86.234413     &  	-0.239    \\
86.020085     &  	0.253     &    86.074274     &  	-0.061    &   86.128464     &  	-0.281    &   86.183557     &  	-0.340    &   86.236115     &  	-0.246    \\
86.021774     &  	0.239     &    86.075976     &  	-0.068    &   86.130154     &  	-0.298    &   86.185258     &  	-0.324    &   86.237805     &  	-0.234    \\
86.023476     &  	0.262     &    86.077666     &  	-0.080    &   86.131844     &  	-0.292    &   86.186948     &  	-0.321    &   86.239506     &  	-0.195    \\
86.025166     &  	0.241     &    86.079355     &  	-0.092    &   86.133545     &  	-0.297    &   86.188649     &  	-0.340    &   86.241196     &  	-0.205    \\
86.026855     &  	0.264     &    86.081045     &  	-0.104    &   86.135235     &  	-0.292    &   86.190339     &  	-0.326    &   86.242897     &  	-0.193    \\
86.028557     &  	0.256     &    86.082735     &  	-0.124    &   86.136936     &  	-0.298    &   86.192041     &  	-0.319    &   86.244587     &  	-0.238    \\
86.030247     &  	0.254     &    86.084436     &  	-0.126    &   86.138626     &  	-0.298    &   86.193730     &  	-0.320    &   86.246288     &  	-0.177    \\
86.031936     &  	0.250     &    86.086126     &  	-0.125    &   86.140316     &  	-0.307    &   86.195432     &  	-0.353    &   86.247978     &  	-0.162    \\
86.033626     &  	0.169     &    86.087816     &  	-0.128    &   86.142006     &  	-0.318    &   86.197122     &  	-0.359    &   86.249680     &  	-0.159    \\
86.035316     &  	0.205     &    86.089517     &  	-0.154    &   86.143707     &  	-0.315    &   86.198823     &  	-0.348    &   86.251369     &  	-0.194    \\
86.037017     &  	0.216     &    86.091207     &  	-0.154    &   86.145397     &  	-0.308    &   86.200513     &  	-0.338    &   86.253059     &  	-0.160    \\
86.038707     &  	0.176     &    86.092897     &  	-0.170    &   86.147099     &  	-0.312    &   86.202203     &  	-0.311    &   86.254761     &  	-0.168    \\
86.040409     &  	0.173     &    86.094599     &  	-0.185    &   86.148788     &  	-0.363    &   86.203904     &  	-0.303    &   86.256450     &  	-0.180    \\
86.042099     &  	0.172     &    86.096288     &  	-0.189    &   86.150478     &  	-0.345    &   86.205594     &  	-0.307    &   86.258152     &  	-0.162    \\
86.043788     &  	0.167     &    86.097978     &  	-0.184    &   86.152168     &  	-0.362    &   86.207295     &  	-0.309    &   86.259842     &  	-0.148    \\
86.045490     &  	0.162     &    86.099668     &  	-0.180    &   86.153869     &  	-0.337    &   86.208985     &  	-0.315    &   86.261543     &  	-0.126    \\
86.047180     &  	0.121     &    86.101369     &  	-0.183    &   86.155559     &  	-0.331    &   86.210686     &  	-0.303    &   86.263233     &  	-0.140    \\
86.048869     &  	0.122     &    86.103059     &  	-0.216    &   86.157249     &  	-0.302    &   86.212376     &  	-0.291    &   86.264934     &  	-0.127    \\
86.050571     &  	0.111     &    86.104749     &  	-0.215    &                 &             &                 &             &                 &             \\\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}\hline
JD(Hel.)     &           &     JD(Hel.)    &             &  JD(Hel.)        &            &    JD(Hel.)     &             &    JD(Hel.)     &  \\
2455900+     & $\Delta$m &  2455900+       & $\Delta$m   &  2455900+        &  $\Delta$m &    2455900+     &  $\Delta$m  &    2455900+     &     $\Delta$m\\\hline
85.998343   &   	0.690     &     86.052533   &   	0.574     &     86.106722   &   	0.292     &    86.159222   &   	0.132     &   86.214350   &   	0.212     \\
86.000033   &   	0.713     &     86.054222   &   	0.563     &     86.108412   &   	0.287     &    86.160912   &   	0.124     &   86.216039   &   	0.202     \\
86.001734   &   	0.715     &     86.055924   &   	0.538     &     86.110114   &   	0.287     &    86.162614   &   	0.127     &   86.217741   &   	0.232     \\
86.003424   &   	0.706     &     86.057614   &   	0.533     &     86.111803   &   	0.280     &    86.166896   &   	0.184     &   86.219431   &   	0.272     \\
86.005114   &   	0.713     &     86.059303   &   	0.540     &     86.113493   &   	0.268     &    86.168586   &   	0.215     &   86.221132   &   	0.259     \\
86.006815   &   	0.725     &     86.060993   &   	0.513     &     86.115183   &   	0.259     &    86.170287   &   	0.192     &   86.222822   &   	0.249     \\
86.008505   &   	0.748     &     86.062695   &   	0.503     &     86.116884   &   	0.254     &    86.171977   &   	0.174     &   86.224523   &   	0.241     \\
86.010195   &   	0.737     &     86.064384   &   	0.472     &     86.118574   &   	0.263     &    86.173667   &   	0.206     &   86.226213   &   	0.247     \\
86.011884   &   	0.759     &     86.066074   &   	0.520     &     86.120276   &   	0.261     &    86.175368   &   	0.225     &   86.227914   &   	0.252     \\
86.013586   &   	0.773     &     86.067776   &   	0.508     &     86.121965   &   	0.257     &    86.177058   &   	0.170     &   86.229604   &   	0.284     \\
86.015276   &   	0.739     &     86.069465   &   	0.477     &     86.123655   &   	0.268     &    86.178748   &   	0.167     &   86.231306   &   	0.251     \\
86.016977   &   	0.733     &     86.071167   &   	0.464     &     86.125345   &   	0.262     &    86.180449   &   	0.152     &   86.232996   &   	0.269     \\
86.018667   &   	0.742     &     86.072857   &   	0.453     &     86.127046   &   	0.245     &    86.182139   &   	0.171     &   86.234697   &   	0.265     \\
86.020357   &   	0.731     &     86.074546   &   	0.447     &     86.128736   &   	0.232     &    86.183840   &   	0.163     &   86.236387   &   	0.271     \\
86.022058   &   	0.747     &     86.076248   &   	0.439     &     86.130426   &   	0.213     &    86.185530   &   	0.165     &   86.238088   &   	0.276     \\
86.023748   &   	0.745     &     86.077938   &   	0.430     &     86.132127   &   	0.220     &    86.187232   &   	0.162     &   86.239778   &   	0.300     \\
86.025438   &   	0.741     &     86.079627   &   	0.415     &     86.133817   &   	0.213     &    86.188921   &   	0.168     &   86.241468   &   	0.282     \\
86.027127   &   	0.763     &     86.081317   &   	0.402     &     86.135507   &   	0.218     &    86.190611   &   	0.164     &   86.243169   &   	0.278     \\
86.028829   &   	0.743     &     86.083019   &   	0.380     &     86.137208   &   	0.211     &    86.192313   &   	0.190     &   86.244859   &   	0.297     \\
86.030519   &   	0.767     &     86.084708   &   	0.387     &     86.138898   &   	0.214     &    86.194002   &   	0.185     &   86.246560   &   	0.293     \\
86.032208   &   	0.726     &     86.086398   &   	0.368     &     86.140588   &   	0.206     &    86.195704   &   	0.150     &   86.248250   &   	0.374     \\
86.033898   &   	0.706     &     86.088100   &   	0.354     &     86.142289   &   	0.184     &    86.197394   &   	0.159     &   86.249952   &   	0.339     \\
86.035600   &   	0.732     &     86.089789   &   	0.361     &     86.143979   &   	0.186     &    86.199095   &   	0.170     &   86.251641   &   	0.317     \\
86.037289   &   	0.720     &     86.091479   &   	0.351     &     86.145669   &   	0.170     &    86.200785   &   	0.181     &   86.253343   &   	0.335     \\
86.038991   &   	0.689     &     86.093181   &   	0.338     &     86.147371   &   	0.182     &    86.202486   &   	0.197     &   86.255033   &   	0.317     \\
86.040681   &   	0.686     &     86.094871   &   	0.326     &     86.149060   &   	0.136     &    86.204176   &   	0.212     &   86.256722   &   	0.299     \\
86.042371   &   	0.660     &     86.096560   &   	0.331     &     86.150750   &   	0.146     &    86.205877   &   	0.212     &   86.258424   &   	0.328     \\
86.044060   &   	0.645     &     86.098250   &   	0.335     &     86.152440   &   	0.143     &    86.207567   &   	0.209     &   86.260114   &   	0.382     \\
86.045762   &   	0.650     &     86.099940   &   	0.320     &     86.154141   &   	0.152     &    86.209269   &   	0.178     &   86.261815   &   	0.327     \\
86.047452   &   	0.637     &     86.101641   &   	0.327     &     86.155831   &   	0.145     &    86.210958   &   	0.211     &   86.263505   &   	0.362     \\
86.049153   &   	0.616     &     86.103331   &   	0.296     &     86.157521   &   	0.201     &    86.212660   &   	0.218     &   86.265206   &   	0.389     \\
86.050843   &   	0.618     &     86.105033   &   	0.299     &                 &                 &                &              &               &               \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}\hline
JD(Hel.)     &           &     JD(Hel.)    &             &  JD(Hel.)        &            &    JD(Hel.)     &             \\
2456200+     & $\Delta$m &  2456200+       & $\Delta$m   &  2456200+        &  $\Delta$m &    2456200+     &  $\Delta$m  \\\hline
79.308954	  &      0.437 &     79.329359	  &      0.600 &    79.349764	  &      0.698 &     79.368804	  &      0.751 \\
79.310320	  &      0.438 &     79.330725	  &      0.610 &    79.351130	  &      0.698 &     79.370169	  &      0.735 \\
79.311686	  &      0.462 &     79.332079	  &      0.630 &    79.352484	  &      0.710 &     79.371535	  &      0.737 \\
79.313040	  &      0.469 &     79.333445	  &      0.643 &    79.353850	  &      0.710 &     79.372889	  &      0.735 \\
79.314406	  &      0.483 &     79.334811	  &      0.661 &    79.355204	  &      0.716 &     79.374244	  &      0.742 \\
79.315760	  &      0.493 &     79.336165	  &      0.658 &    79.356570	  &      0.727 &     79.375609	  &      0.734 \\
79.317125	  &      0.499 &     79.337531	  &      0.662 &    79.357924	  &      0.726 &     79.376975	  &      0.724 \\
79.318480	  &      0.508 &     79.338885	  &      0.642 &    79.359278	  &      0.731 &     79.378329	  &      0.702 \\
79.319845	  &      0.511 &     79.340250	  &      0.656 &    79.360644	  &      0.719 &     79.379695	  &      0.710 \\
79.321200	  &      0.527 &     79.341605	  &      0.684 &    79.362010	  &      0.727 &     79.381049	  &      0.705 \\
79.322565	  &      0.541 &     79.342970	  &      0.696 &    79.363364	  &      0.721 &     79.382415	  &      0.712 \\
79.323919	  &      0.551 &     79.344325	  &      0.717 &    79.364730	  &      0.732 &     79.383769	  &      0.696 \\
79.325285	  &      0.565 &     79.345690	  &      0.728 &    79.366084	  &      0.730 &     79.385135	  &      0.674 \\
79.326639	  &      0.569 &     79.347044	  &      0.710 &    79.367450	  &      0.734 &     79.386489	  &      0.667 \\
79.328005	  &      0.592 &     79.348410	  &      0.715 &                &            &                  &            \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}\hline
JD(Hel.)     &           &     JD(Hel.)    &             &  JD(Hel.)        &            &    JD(Hel.)     &             \\
2456200+     & $\Delta$m &  2456200+       & $\Delta$m   &  2456200+        &  $\Delta$m &    2456200+     &  $\Delta$m  \\\hline
79.309122       &     -0.003  &    79.329527       &     0.175   &    79.349932       &     0.279   &    79.368972       &     0.307   \\
79.310488       &     -0.01   &    79.330893       &     0.173   &    79.351298       &     0.264   &    79.370337       &     0.330   \\
79.311842       &     0.013   &    79.332247       &     0.179   &    79.352652       &     0.283   &    79.371691       &     0.310   \\
79.313208       &     0.016   &    79.333613       &     0.202   &    79.354006       &     0.287   &    79.373057       &     0.332   \\
79.314562       &     0.026   &    79.334967       &     0.195   &    79.355372       &     0.293   &    79.374411       &     0.297   \\
79.315928       &     0.043   &    79.336333       &     0.198   &    79.356726       &     0.295   &    79.375777       &     0.304   \\
79.317282       &     0.051   &    79.337687       &     0.210   &    79.358092       &     0.308   &    79.377131       &     0.294   \\
79.318647       &     0.060   &    79.339053       &     0.219   &    79.359446       &     0.291   &    79.378497       &     0.299   \\
79.320002       &     0.080   &    79.340418       &     0.231   &    79.360812       &     0.285   &    79.379851       &     0.272   \\
79.321367       &     0.090   &    79.341772       &     0.240   &    79.362166       &     0.276   &    79.381217       &     0.274   \\
79.322722       &     0.106   &    79.343138       &     0.256   &    79.363532       &     0.290   &    79.382583       &     0.261   \\
79.324087       &     0.106   &    79.344492       &     0.265   &    79.364886       &     0.286   &    79.383937       &     0.263   \\
79.325441       &     0.127   &    79.345847       &     0.272   &    79.366252       &     0.290   &    79.385291       &     0.263   \\
79.326807       &     0.146   &    79.347212       &     0.260   &    79.367617       &     0.315   &    79.386657       &     0.241   \\
79.328161       &     0.149   &    79.348578       &     0.273   &                    &             &                    &             \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}\hline
JD(Hel.)     &           &     JD(Hel.)    &             &  JD(Hel.)        &            &    JD(Hel.)     &             &    JD(Hel.)    \\
2456600+     & $\Delta$m &  2456600+       & $\Delta$m   &  2456600+        &  $\Delta$m &    2456600+     &  $\Delta$m  &    2456600+       $\Delta$m\\\hline
    79.13596 & -0.674 & 79.15727 & -0.677 & 79.17671 & -0.527 & 79.19724 & -0.383 & 79.21669 & -0.371 \\
    79.13751 & -0.786 & 79.15789 & -0.668 & 79.17734 & -0.516 & 79.19787 & -0.379 & 79.21732 & -0.379 \\
    79.13820 & -0.778 & 79.15853 & -0.670 & 79.17796 & -0.517 & 79.19850 & -0.379 & 79.21794 & -0.383 \\
    79.13927 & -0.775 & 79.15916 & -0.661 & 79.17860 & -0.521 & 79.19912 & -0.377 & 79.21857 & -0.389 \\
    79.13989 & -0.766 & 79.15978 & -0.662 & 79.17923 & -0.508 & 79.19975 & -0.380 & 79.21919 & -0.389 \\
    79.14034 & -0.772 & 79.16041 & -0.653 & 79.17985 & -0.502 & 79.20037 & -0.372 & 79.21983 & -0.387 \\
    79.14096 & -0.775 & 79.16103 & -0.654 & 79.18048 & -0.494 & 79.20101 & -0.375 & 79.22045 & -0.374 \\
    79.14159 & -0.768 & 79.16167 & -0.642 & 79.18110 & -0.500 & 79.20163 & -0.378 & 79.22108 & -0.373 \\
    79.14222 & -0.757 & 79.16229 & -0.632 & 79.18174 & -0.483 & 79.20226 & -0.371 & 79.22170 & -0.392 \\
    79.14285 & -0.752 & 79.16292 & -0.629 & 79.18236 & -0.490 & 79.20288 & -0.373 & 79.22233 & -0.383 \\
    79.14347 & -0.754 & 79.16354 & -0.635 & 79.18299 & -0.476 & 79.20351 & -0.370 & 79.22296 & -0.392 \\
    79.14410 & -0.757 & 79.16417 & -0.631 & 79.18361 & -0.464 & 79.20414 & -0.372 & 79.22359 & -0.393 \\
    79.14472 & -0.757 & 79.16479 & -0.620 & 79.18424 & -0.471 & 79.20477 & -0.384 & 79.22421 & -0.391 \\
    79.14536 & -0.751 & 79.16543 & -0.617 & 79.18487 & -0.459 & 79.20539 & -0.373 & 79.22484 & -0.389 \\
    79.14598 & -0.742 & 79.16605 & -0.602 & 79.18550 & -0.457 & 79.20602 & -0.377 & 79.22546 & -0.385 \\
    79.14661 & -0.735 & 79.16668 & -0.601 & 79.18612 & -0.426 & 79.20666 & -0.373 & 79.22610 & -0.404 \\
    79.14723 & -0.739 & 79.16730 & -0.600 & 79.18675 & -0.443 & 79.20728 & -0.382 & 79.22673 & -0.403 \\
    79.14786 & -0.737 & 79.16793 & -0.595 & 79.18737 & -0.437 & 79.20791 & -0.366 & 79.22735 & -0.406 \\
    79.14848 & -0.727 & 79.16857 & -0.597 & 79.18800 & -0.409 & 79.20853 & -0.368 & 79.22798 & -0.412 \\
    79.14912 & -0.715 & 79.16919 & -0.578 & 79.18864 & -0.427 & 79.20916 & -0.371 & 79.22860 & -0.428 \\
    79.14975 & -0.721 & 79.16982 & -0.580 & 79.18926 & -0.428 & 79.20979 & -0.376 & 79.22924 & -0.425 \\
    79.15037 & -0.709 & 79.17044 & -0.570 & 79.18989 & -0.409 & 79.21042 & -0.373 & 79.22986 & -0.424 \\
    79.15100 & -0.717 & 79.17107 & -0.577 & 79.19160 & -0.410 & 79.21104 & -0.381 & 79.23049 & -0.436 \\
    79.15162 & -0.712 & 79.17170 & -0.563 & 79.19222 & -0.399 & 79.21167 & -0.368 & 79.23111 & -0.432 \\
    79.15226 & -0.706 & 79.17233 & -0.564 & 79.19285 & -0.415 & 79.21229 & -0.374 & 79.23174 & -0.450 \\
    79.15288 & -0.695 & 79.17295 & -0.557 & 79.19347 & -0.400 & 79.21293 & -0.382 & 79.23236 & -0.450 \\
    79.15351 & -0.704 & 79.17358 & -0.552 & 79.19410 & -0.393 & 79.21355 & -0.376 & 79.23300 & -0.453 \\
    79.15413 & -0.696 & 79.17420 & -0.551 & 79.19473 & -0.388 & 79.21418 & -0.375 & 79.23362 & -0.463 \\
    79.15476 & -0.687 & 79.17483 & -0.542 & 79.19536 & -0.380 & 79.21480 & -0.372 & 79.23425 & -0.468 \\
    79.15539 & -0.689 & 79.17546 & -0.536 & 79.19598 & -0.374 & 79.21543 & -0.380 & 79.23487 & -0.468 \\
    79.15602 & -0.688 & 79.17609 & -0.535 & 79.19661 & -0.396 & 79.21607 & -0.374 & 79.23550 & -0.461 \\
    79.15664 & -0.678 &       &       &       &       &       &       &       &  \\
    \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}\hline
JD(Hel.)     &           &     JD(Hel.)    &             &  JD(Hel.)        &            &    JD(Hel.)     &             &    JD(Hel.)    \\
2456600+     & $\Delta$m &  2456600+       & $\Delta$m   &  2456600+        &  $\Delta$m &    2456600+     &  $\Delta$m  &    2456600+       $\Delta$m\\\hline
    79.13635 & -0.166 & 79.15810 & -0.077 & 79.17755 & 0.076 & 79.19808 & 0.208 & 79.21752 & 0.219 \\
    79.13842 & -0.178 & 79.15873 & -0.060 & 79.17817 & 0.086 & 79.19871 & 0.203 & 79.21815 & 0.213 \\
    79.13948 & -0.174 & 79.15936 & -0.069 & 79.17881 & 0.093 & 79.19933 & 0.209 & 79.21877 & 0.209 \\
    79.14055 & -0.166 & 79.15999 & -0.060 & 79.17943 & 0.096 & 79.19996 & 0.201 & 79.21940 & 0.210 \\
    79.14117 & -0.170 & 79.16061 & -0.049 & 79.18006 & 0.101 & 79.20058 & 0.205 & 79.22004 & 0.202 \\
    79.14180 & -0.157 & 79.16124 & -0.053 & 79.18068 & 0.102 & 79.20122 & 0.218 & 79.22066 & 0.204 \\
    79.14243 & -0.160 & 79.16186 & -0.044 & 79.18131 & 0.115 & 79.20184 & 0.202 & 79.22129 & 0.214 \\
    79.14306 & -0.154 & 79.16250 & -0.042 & 79.18194 & 0.111 & 79.20247 & 0.221 & 79.22191 & 0.215 \\
    79.14368 & -0.163 & 79.16313 & -0.029 & 79.18257 & 0.125 & 79.20309 & 0.220  & 79.22254 & 0.203 \\
    79.14431 & -0.154 & 79.16375 & -0.035 & 79.18319 & 0.112 & 79.20372 & 0.222 & 79.22317 & 0.214 \\
    79.14493 & -0.154 & 79.16438 & -0.030 & 79.18382 & 0.137 & 79.20435 & 0.213 & 79.22380 & 0.189 \\
    79.14556 & -0.143 & 79.16500 & -0.018 & 79.18444 & 0.141 & 79.20498 & 0.219 & 79.22442 & 0.192 \\
    79.14619 & -0.144 & 79.16564 & -0.011 & 79.18507 & 0.145 & 79.20560 & 0.211 & 79.22505 & 0.194 \\
    79.14682 & -0.148 & 79.16626 & -0.013 & 79.18571 & 0.143 & 79.20623 & 0.220  & 79.22567 & 0.192 \\
    79.14744 & -0.142 & 79.16689 & -0.011 & 79.18633 & 0.155 & 79.20686 & 0.215 & 79.22631 & 0.191 \\
    79.14807 & -0.120 & 79.16751 & -0.004 & 79.18696 & 0.133 & 79.20749 & 0.206 & 79.22693 & 0.179 \\
    79.14869 & -0.117 & 79.16814 & -0.001 & 79.18758 & 0.148 & 79.20811 & 0.215 & 79.22756 & 0.183 \\
    79.14933 & -0.120 & 79.16877 & 0.003 & 79.18821 & 0.151 & 79.20874 & 0.217 & 79.22818 & 0.176 \\
    79.14996 & -0.115 & 79.16940 & 0.006 & 79.18884 & 0.167 & 79.20936 & 0.218 & 79.22881 & 0.170 \\
    79.15058 & -0.112 & 79.17002 & 0.012 & 79.18947 & 0.182 & 79.21000 & 0.216 & 79.22943 & 0.169 \\
    79.15121 & -0.111 & 79.17065 & 0.013 & 79.19009 & 0.201 & 79.21063 & 0.210  & 79.23007 & 0.157 \\
    79.15183 & -0.112 & 79.17127 & 0.042 & 79.19181 & 0.189 & 79.21125 & 0.217 & 79.23069 & 0.160 \\
    79.15247 & -0.099 & 79.17191 & 0.028 & 79.19243 & 0.189 & 79.21188 & 0.206 & 79.23132 & 0.153 \\
    79.15309 & -0.092 & 79.17254 & 0.037 & 79.19306 & 0.199 & 79.21250 & 0.217 & 79.23194 & 0.146 \\
    79.15372 & -0.098 & 79.17316 & 0.034 & 79.19368 & 0.197 & 79.21314 & 0.221 & 79.23257 & 0.146 \\
    79.15434 & -0.089 & 79.17379 & 0.046 & 79.19431 & 0.188 & 79.21376 & 0.214 & 79.23321 & 0.138 \\
    79.15497 & -0.093 & 79.17441 & 0.047 & 79.19494 & 0.204 & 79.21439 & 0.223 & 79.23383 & 0.128 \\
    79.15560 & -0.084 & 79.17504 & 0.058 & 79.19557 & 0.203 & 79.21501 & 0.211 & 79.23446 & 0.122 \\
    79.15623 & -0.089 & 79.17567 & 0.065 & 79.19619 & 0.204 & 79.21564 & 0.210  & 79.23508 & 0.134 \\
    79.15685 & -0.082 & 79.17630 & 0.057 & 79.19682 & 0.213 & 79.21626 & 0.208 & 79.23571 & 0.120 \\
    79.15748 & -0.079 & 79.17692 & 0.077 & 79.19744 & 0.206 & 79.21690 & 0.206 &       &  \\\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}\hline
JD(Hel.)     &           &     JD(Hel.)    &             &  JD(Hel.)        &            &    JD(Hel.)     &             &    JD(Hel.)     \\
2456600+     & $\Delta$m &  2456600+       & $\Delta$m   &  2456600+        &  $\Delta$m &    2456600+     &  $\Delta$m  &    2456600+       $\Delta$m\\\hline
    79.13666 & 0.269 & 79.15830 & 0.453 & 79.17774 & 0.594 & 79.19828 & 0.716 & 79.21772 & 0.725 \\
    79.13862 & 0.348 & 79.15892 & 0.462 & 79.17837 & 0.602 & 79.19890 & 0.725 & 79.21835 & 0.721 \\
    79.13967 & 0.360 & 79.15956 & 0.458 & 79.17901 & 0.600 & 79.19953 & 0.710 & 79.21897 & 0.713 \\
    79.14074 & 0.350 & 79.16019 & 0.477 & 79.17963 & 0.613 & 79.20015 & 0.727 & 79.21960 & 0.722 \\
    79.14137 & 0.356 & 79.16081 & 0.475 & 79.18026 & 0.610 & 79.20078 & 0.719 & 79.22023 & 0.736 \\
    79.14199 & 0.368 & 79.16144 & 0.480 & 79.18088 & 0.630 & 79.20141 & 0.723 & 79.22086 & 0.719 \\
    79.14263 & 0.354 & 79.16206 & 0.475 & 79.18151 & 0.629 & 79.20204 & 0.729 & 79.22148 & 0.726 \\
    79.14325 & 0.369 & 79.16270 & 0.487 & 79.18214 & 0.627 & 79.20266 & 0.717 & 79.22211 & 0.716 \\
    79.14388 & 0.371 & 79.16332 & 0.491 & 79.18277 & 0.640 & 79.20329 & 0.723 & 79.22273 & 0.721 \\
    79.14450 & 0.373 & 79.16395 & 0.491 & 79.18339 & 0.638 & 79.20391 & 0.721 & 79.22337 & 0.719 \\
    79.14513 & 0.384 & 79.16457 & 0.491 & 79.18402 & 0.639 & 79.20455 & 0.730 & 79.22399 & 0.705 \\
    79.14575 & 0.385 & 79.16520 & 0.502 & 79.18464 & 0.649 & 79.20517 & 0.728 & 79.22462 & 0.716 \\
    79.14639 & 0.389 & 79.16583 & 0.506 & 79.18527 & 0.661 & 79.20580 & 0.733 & 79.22524 & 0.709 \\
    79.14701 & 0.379 & 79.16646 & 0.521 & 79.18590 & 0.662 & 79.20642 & 0.714 & 79.22587 & 0.701 \\
    79.14764 & 0.397 & 79.16708 & 0.513 & 79.18653 & 0.666 & 79.20706 & 0.717 & 79.22651 & 0.705 \\
    79.14826 & 0.394 & 79.16771 & 0.510 & 79.18715 & 0.693 & 79.20769 & 0.723 & 79.22713 & 0.694 \\
    79.14889 & 0.400 & 79.16833 & 0.526 & 79.18778 & 0.651 & 79.20831 & 0.729 & 79.22776 & 0.681 \\
    79.14953 & 0.400 & 79.16897 & 0.539 & 79.18840 & 0.677 & 79.20894 & 0.723 & 79.22838 & 0.696 \\
    79.15015 & 0.410 & 79.16960 & 0.533 & 79.18904 & 0.681 & 79.20956 & 0.732 & 79.22901 & 0.686 \\
    79.15078 & 0.407 & 79.17022 & 0.529 & 79.18967 & 0.702 & 79.21020 & 0.723 & 79.22963 & 0.684 \\
    79.15140 & 0.410 & 79.17085 & 0.547 & 79.19029 & 0.667 & 79.21082 & 0.720 & 79.23027 & 0.675 \\
    79.15203 & 0.427 & 79.17147 & 0.544 & 79.19200 & 0.697 & 79.21145 & 0.723 & 79.23089 & 0.666 \\
    79.15266 & 0.418 & 79.17211 & 0.557 & 79.19263 & 0.696 & 79.21207 & 0.726 & 79.23152 & 0.675 \\
    79.15329 & 0.417 & 79.17273 & 0.557 & 79.19325 & 0.706 & 79.21270 & 0.725 & 79.23214 & 0.659 \\
    79.15391 & 0.419 & 79.17336 & 0.561 & 79.19388 & 0.711 & 79.21333 & 0.728 & 79.23277 & 0.669 \\
    79.15454 & 0.429 & 79.17398 & 0.559 & 79.19450 & 0.725 & 79.21396 & 0.726 & 79.23340 & 0.661 \\
    79.15516 & 0.438 & 79.17461 & 0.575 & 79.19514 & 0.720 & 79.21458 & 0.715 & 79.23403 & 0.657 \\
    79.15580 & 0.437 & 79.17523 & 0.576 & 79.19576 & 0.711 & 79.21521 & 0.728 & 79.23465 & 0.649 \\
    79.15642 & 0.449 & 79.17587 & 0.577 & 79.19639 & 0.718 & 79.21583 & 0.723 & 79.23528 & 0.640 \\
    79.15705 & 0.441 & 79.17649 & 0.583 & 79.19701 & 0.717 & 79.21646 & 0.720 & 79.23590 & 0.631 \\
    79.15767 & 0.448 & 79.17712 & 0.597 & 79.19764 & 0.733 & 79.21710 & 0.727 &       &  \\\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}\hline
JD(Hel.)     &           &     JD(Hel.)    &             &  JD(Hel.)        &            &    JD(Hel.)     &             &    JD(Hel.)     \\
2456900+     & $\Delta$m &  2456900+       & $\Delta$m   &  2456900+        &  $\Delta$m &    2456900+     &  $\Delta$m  &    2456900+        $\Delta$m\\\hline
    76.32173 & -0.702 & 76.35049 & -0.495 & 76.37684 & -0.340 & 76.40320 & -0.378 & 76.42955 & -0.590 \\
    76.32296 & -0.691 & 76.35136 & -0.496 & 76.37772 & -0.336 & 76.40408 & -0.383 & 76.43043 & -0.599 \\
    76.32419 & -0.685 & 76.35224 & -0.488 & 76.37860 & -0.341 & 76.40496 & -0.395 & 76.43131 & -0.603 \\
    76.32542 & -0.677 & 76.35312 & -0.477 & 76.37948 & -0.345 & 76.40583 & -0.396 & 76.43219 & -0.605 \\
    76.32665 & -0.672 & 76.35400 & -0.468 & 76.38036 & -0.339 & 76.40671 & -0.408 & 76.43307 & -0.618 \\
    76.32763 & -0.666 & 76.35488 & -0.458 & 76.38123 & -0.344 & 76.40759 & -0.410 & 76.43395 & -0.621 \\
    76.32851 & -0.656 & 76.35576 & -0.453 & 76.38211 & -0.342 & 76.40847 & -0.417 & 76.43483 & -0.623 \\
    76.32940 & -0.655 & 76.35664 & -0.445 & 76.38299 & -0.340 & 76.40935 & -0.420 & 76.43570 & -0.632 \\
    76.33028 & -0.649 & 76.35752 & -0.442 & 76.38387 & -0.338 & 76.41023 & -0.435 & 76.43658 & -0.638 \\
    76.33116 & -0.639 & 76.35839 & -0.433 & 76.38475 & -0.334 & 76.41110 & -0.440 & 76.43746 & -0.643 \\
    76.33204 & -0.633 & 76.35927 & -0.424 & 76.38563 & -0.337 & 76.41198 & -0.449 & 76.43834 & -0.653 \\
    76.33292 & -0.628 & 76.36015 & -0.420 & 76.38651 & -0.332 & 76.41286 & -0.459 & 76.43922 & -0.656 \\
    76.33379 & -0.629 & 76.36103 & -0.408 & 76.38738 & -0.341 & 76.41374 & -0.469 & 76.44010 & -0.662 \\
    76.33467 & -0.611 & 76.36191 & -0.404 & 76.38826 & -0.338 & 76.41462 & -0.461 & 76.44097 & -0.668 \\
    76.33555 & -0.612 & 76.36279 & -0.401 & 76.38914 & -0.339 & 76.41550 & -0.478 & 76.44185 & -0.670 \\
    76.33643 & -0.601 & 76.36366 & -0.389 & 76.39002 & -0.336 & 76.41638 & -0.488 & 76.44273 & -0.676 \\
    76.33731 & -0.602 & 76.36454 & -0.388 & 76.39090 & -0.337 & 76.41725 & -0.495 & 76.44361 & -0.687 \\
    76.33819 & -0.592 & 76.36542 & -0.377 & 76.39178 & -0.346 & 76.41813 & -0.505 & 76.44449 & -0.684 \\
    76.33907 & -0.584 & 76.36630 & -0.373 & 76.39266 & -0.339 & 76.41901 & -0.514 & 76.44537 & -0.692 \\
    76.33994 & -0.586 & 76.36718 & -0.372 & 76.39353 & -0.339 & 76.41989 & -0.512 & 76.44625 & -0.701 \\
    76.34082 & -0.579 & 76.36806 & -0.360 & 76.39441 & -0.343 & 76.42077 & -0.518 & 76.44712 & -0.703 \\
    76.34170 & -0.564 & 76.36894 & -0.356 & 76.39529 & -0.348 & 76.42165 & -0.526 & 76.44800 & -0.706 \\
    76.34258 & -0.562 & 76.36981 & -0.354 & 76.39617 & -0.347 & 76.42252 & -0.543 & 76.44888 & -0.715 \\
    76.34346 & -0.552 & 76.37069 & -0.356 & 76.39705 & -0.344 & 76.42340 & -0.547 & 76.44976 & -0.719 \\
    76.34434 & -0.551 & 76.37157 & -0.344 & 76.39793 & -0.345 & 76.42428 & -0.547 & 76.45064 & -0.721 \\
    76.34522 & -0.540 & 76.37245 & -0.349 & 76.39881 & -0.353 & 76.42516 & -0.559 & 76.45152 & -0.727 \\
    76.34609 & -0.531 & 76.37333 & -0.273 & 76.39968 & -0.357 & 76.42604 & -0.561 & 76.45239 & -0.730 \\
    76.34697 & -0.526 & 76.37421 & -0.349 & 76.40056 & -0.365 & 76.42692 & -0.576 & 76.45327 & -0.743 \\
    76.34785 & -0.513 & 76.37508 & -0.348 & 76.40144 & -0.368 & 76.42780 & -0.588 & 76.45415 & -0.749 \\
    76.34873 & -0.514 & 76.37596 & -0.347 & 76.40232 & -0.381 & 76.42868 & -0.582 & 76.45503 & -0.749 \\
    76.34961 & -0.506 &       &       &       &       &       &       &       &  \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}\hline
JD(Hel.)     &           &     JD(Hel.)    &             &  JD(Hel.)        &            &    JD(Hel.)     &             &    JD(Hel.)     \\
2456900+     & $\Delta$m &  2456900+       & $\Delta$m   &  2456900+        &  $\Delta$m &    2456900+     &  $\Delta$m  &    2456900+        $\Delta$m\\\hline
    76.32200 & -0.128 & 76.35076 & 0.067 & 76.37799 & 0.208 & 76.40435 & 0.170 & 76.43071 & -0.037 \\
    76.32323 & -0.126 & 76.35164 & 0.074 & 76.37887 & 0.216 & 76.40523 & 0.157 & 76.43158 & -0.041 \\
    76.32446 & -0.113 & 76.35252 & 0.075 & 76.37975 & 0.215 & 76.40611 & 0.159 & 76.43246 & -0.042 \\
    76.32569 & -0.107 & 76.35340 & 0.090 & 76.38063 & 0.217 & 76.40699 & 0.151 & 76.43334 & -0.050 \\
    76.32692 & -0.103 & 76.35428 & 0.093 & 76.38151 & 0.215 & 76.40786 & 0.144 & 76.43422 & -0.059 \\
    76.32791 & -0.096 & 76.35515 & 0.106 & 76.38239 & 0.207 & 76.40874 & 0.137 & 76.43510 & -0.065 \\
    76.32878 & -0.091 & 76.35603 & 0.110 & 76.38326 & 0.210 & 76.40962 & 0.130 & 76.43598 & -0.070 \\
    76.32968 & -0.092 & 76.35691 & 0.115 & 76.38415 & 0.215 & 76.41050 & 0.124 & 76.43686 & -0.072 \\
    76.33055 & -0.075 & 76.35779 & 0.119 & 76.38502 & 0.217 & 76.41138 & 0.123 & 76.43773 & -0.082 \\
    76.33143 & -0.077 & 76.35867 & 0.129 & 76.38590 & 0.217 & 76.41226 & 0.108 & 76.43861 & -0.089 \\
    76.33231 & -0.065 & 76.35955 & 0.138 & 76.38678 & 0.213 & 76.41313 & 0.100 & 76.43949 & -0.100 \\
    76.33319 & -0.061 & 76.36042 & 0.143 & 76.38766 & 0.215 & 76.41402 & 0.095 & 76.44037 & -0.105 \\
    76.33407 & -0.059 & 76.36130 & 0.152 & 76.38854 & 0.212 & 76.41489 & 0.087 & 76.44125 & -0.11 \\
    76.33495 & -0.046 & 76.36218 & 0.156 & 76.38942 & 0.218 & 76.41577 & 0.073 & 76.44213 & -0.110 \\
    76.33583 & -0.039 & 76.36306 & 0.159 & 76.39029 & 0.218 & 76.41665 & 0.069 & 76.44300 & -0.116 \\
    76.33670 & -0.036 & 76.36394 & 0.165 & 76.39117 & 0.214 & 76.41753 & 0.062 & 76.44388 & -0.119 \\
    76.33758 & -0.035 & 76.36482 & 0.179 & 76.39205 & 0.214 & 76.41841 & 0.054 & 76.44476 & -0.121 \\
    76.33846 & -0.025 & 76.36570 & 0.182 & 76.39293 & 0.211 & 76.41928 & 0.052 & 76.44564 & -0.123 \\
    76.33934 & -0.022 & 76.36657 & 0.185 & 76.39381 & 0.209 & 76.42016 & 0.042 & 76.44652 & -0.126 \\
    76.34022 & -0.008 & 76.36745 & 0.196 & 76.39469 & 0.213 & 76.42104 & 0.042 & 76.44740 & -0.138 \\
    76.34110 & -0.010 & 76.36833 & 0.196 & 76.39557 & 0.210  & 76.42192 & 0.027 & 76.44828 & -0.142 \\
    76.34198 & 0.002 & 76.36921 & 0.196 & 76.39644 & 0.211 & 76.42280 & 0.029 & 76.44916 & -0.147 \\
    76.34286 & 0.001 & 76.37009 & 0.199 & 76.39732 & 0.199 & 76.42368 & 0.007 & 76.45004 & -0.151 \\
    76.34373 & 0.009 & 76.37097 & 0.203 & 76.39820 & 0.198 & 76.42456 & 0.002 & 76.45091 & -0.153 \\
    76.34461 & 0.016 & 76.37185 & 0.206 & 76.39908 & 0.195 & 76.42544 & 0.005 & 76.45179 & -0.166 \\
    76.34549 & 0.025 & 76.37272 & 0.206 & 76.39996 & 0.198 & 76.42631 & -0.002 & 76.45267 & -0.166 \\
    76.34637 & 0.026 & 76.37360 & 0.206 & 76.40084 & 0.194 & 76.42719 & -0.002 & 76.45355 & -0.159 \\
    76.34725 & 0.034 & 76.37448 & 0.210 & 76.40171 & 0.189 & 76.42807 & -0.015 & 76.45443 & -0.173 \\
    76.34812 & 0.046 & 76.37536 & 0.213 & 76.40259 & 0.178 & 76.42895 & -0.017 & 76.45530 & -0.176 \\
    76.34900 & 0.052 & 76.37624 & 0.207 & 76.40347 & 0.174 & 76.42983 & -0.032 & 76.45618 & -0.190 \\
    76.34988 & 0.062 & 76.37712 & 0.213 &       &       &       &       &       &  \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}\hline
JD(Hel.)     &           &     JD(Hel.)    &             &  JD(Hel.)        &            &    JD(Hel.)     &             &    JD(Hel.)    \\
2456900+     & $\Delta$m &  2456900+       & $\Delta$m   &  2456900+        &  $\Delta$m &    2456900+     &  $\Delta$m  &    2456900+       $\Delta$m\\\hline
    76.32221 & 0.399 & 76.35098 & 0.594 & 76.37821 & 0.724 & 76.40457 & 0.685 & 76.43092 & 0.490 \\
    76.32345 & 0.406 & 76.35185 & 0.598 & 76.37909 & 0.729 & 76.40545 & 0.684 & 76.43180 & 0.488 \\
    76.32467 & 0.408 & 76.35273 & 0.608 & 76.37997 & 0.726 & 76.40632 & 0.674 & 76.43268 & 0.478 \\
    76.32591 & 0.419 & 76.35361 & 0.612 & 76.38084 & 0.732 & 76.40720 & 0.668 & 76.43356 & 0.474 \\
    76.32714 & 0.428 & 76.35449 & 0.620 & 76.38172 & 0.729 & 76.40808 & 0.660 & 76.43443 & 0.465 \\
    76.32812 & 0.433 & 76.35537 & 0.624 & 76.38260 & 0.726 & 76.40896 & 0.663 & 76.43532 & 0.457 \\
    76.32900 & 0.438 & 76.35625 & 0.639 & 76.38348 & 0.732 & 76.40984 & 0.651 & 76.43619 & 0.461 \\
    76.32989 & 0.449 & 76.35713 & 0.638 & 76.38436 & 0.727 & 76.41071 & 0.648 & 76.43707 & 0.453 \\
    76.33077 & 0.447 & 76.35800 & 0.652 & 76.38524 & 0.733 & 76.41159 & 0.639 & 76.43795 & 0.442 \\
    76.33165 & 0.461 & 76.35888 & 0.659 & 76.38612 & 0.728 & 76.41247 & 0.637 & 76.43883 & 0.439 \\
    76.33253 & 0.452 & 76.35976 & 0.664 & 76.38700 & 0.729 & 76.41335 & 0.622 & 76.43971 & 0.427 \\
    76.33340 & 0.468 & 76.36064 & 0.666 & 76.38787 & 0.726 & 76.41423 & 0.618 & 76.44058 & 0.428 \\
    76.33428 & 0.473 & 76.36152 & 0.675 & 76.38875 & 0.729 & 76.41511 & 0.606 & 76.44146 & 0.420 \\
    76.33516 & 0.475 & 76.36240 & 0.683 & 76.38963 & 0.725 & 76.41599 & 0.601 & 76.44234 & 0.419 \\
    76.33604 & 0.483 & 76.36328 & 0.685 & 76.39051 & 0.732 & 76.41687 & 0.599 & 76.44322 & 0.420 \\
    76.33692 & 0.490 & 76.36415 & 0.687 & 76.39139 & 0.728 & 76.41774 & 0.590 & 76.44410 & 0.407 \\
    76.33780 & 0.498 & 76.36503 & 0.695 & 76.39226 & 0.733 & 76.41862 & 0.584 & 76.44498 & 0.398 \\
    76.33868 & 0.502 & 76.36591 & 0.702 & 76.39315 & 0.725 & 76.41950 & 0.576 & 76.44586 & 0.396 \\
    76.33955 & 0.505 & 76.36679 & 0.703 & 76.39402 & 0.726 & 76.42038 & 0.566 & 76.44674 & 0.391 \\
    76.34043 & 0.508 & 76.36767 & 0.710 & 76.39490 & 0.729 & 76.42126 & 0.556 & 76.44761 & 0.390 \\
    76.34131 & 0.516 & 76.36855 & 0.714 & 76.39578 & 0.725 & 76.42213 & 0.551 & 76.44849 & 0.388 \\
    76.34219 & 0.526 & 76.36942 & 0.718 & 76.39666 & 0.725 & 76.42301 & 0.542 & 76.44937 & 0.378 \\
    76.34307 & 0.527 & 76.37030 & 0.717 & 76.39754 & 0.726 & 76.42389 & 0.534 & 76.45025 & 0.380 \\
    76.34395 & 0.533 & 76.37118 & 0.716 & 76.39842 & 0.719 & 76.42477 & 0.540 & 76.45113 & 0.370 \\
    76.34483 & 0.541 & 76.37206 & 0.726 & 76.39929 & 0.727 & 76.42565 & 0.529 & 76.45201 & 0.367 \\
    76.34570 & 0.546 & 76.37294 & 0.726 & 76.40017 & 0.712 & 76.42653 & 0.519 & 76.45288 & 0.366 \\
    76.34658 & 0.555 & 76.37382 & 0.718 & 76.40105 & 0.712 & 76.42741 & 0.507 & 76.45376 & 0.356 \\
    76.34746 & 0.566 & 76.37470 & 0.721 & 76.40193 & 0.701 & 76.42829 & 0.510 & 76.45464 & 0.360 \\
    76.34834 & 0.569 & 76.37557 & 0.720 & 76.40281 & 0.700 & 76.42917 & 0.506 & 76.45552 & 0.357 \\
    76.34922 & 0.582 & 76.37645 & 0.725 & 76.40369 & 0.691 & 76.43004 & 0.497 & 76.45640 & 0.353 \\
    76.35010 & 0.586 & 76.37733 & 0.726 &       &       &       &       &       &  \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}\hline
JD(Hel.)     &           &     JD(Hel.)    &             &  JD(Hel.)        &            &    JD(Hel.)     &             &    JD(Hel.)     \\
2456900+     & $\Delta$m &  2456900+       & $\Delta$m   &  2456900+        &  $\Delta$m &    2456900+     &  $\Delta$m  &    2456900+       $\Delta$m\\\hline
    76.32237 & -0.096 & 76.35114 & 0.103 & 76.37837 & 0.240 & 76.40473 & 0.200 & 76.43108 & -0.004 \\
    76.32361 & -0.088 & 76.35202 & 0.102 & 76.37925 & 0.238 & 76.40561 & 0.185 & 76.43196 & -0.013 \\
    76.32484 & -0.086 & 76.35290 & 0.113 & 76.38013 & 0.243 & 76.40648 & 0.190 & 76.43284 & -0.019 \\
    76.32607 & -0.085 & 76.35377 & 0.122 & 76.38101 & 0.235 & 76.40736 & 0.175 & 76.43372 & -0.028 \\
    76.32730 & -0.071 & 76.35465 & 0.128 & 76.38189 & 0.240 & 76.40824 & 0.169 & 76.43460 & -0.028 \\
    76.32828 & -0.059 & 76.35553 & 0.136 & 76.38277 & 0.240 & 76.40912 & 0.158 & 76.43548 & -0.042 \\
    76.32916 & -0.054 & 76.35641 & 0.141 & 76.38364 & 0.247 & 76.41000 & 0.161 & 76.43635 & -0.046 \\
    76.33006 & -0.051 & 76.35729 & 0.144 & 76.38452 & 0.247 & 76.41088 & 0.143 & 76.43723 & -0.046 \\
    76.33093 & -0.048 & 76.35817 & 0.159 & 76.38540 & 0.246 & 76.41176 & 0.143 & 76.43811 & -0.058 \\
    76.33181 & -0.040 & 76.35904 & 0.166 & 76.38628 & 0.246 & 76.41264 & 0.133 & 76.43899 & -0.063 \\
    76.33269 & -0.035 & 76.35993 & 0.169 & 76.38716 & 0.249 & 76.41351 & 0.129 & 76.43987 & -0.061 \\
    76.33357 & -0.033 & 76.36080 & 0.180 & 76.38804 & 0.246 & 76.41439 & 0.116 & 76.44075 & -0.067 \\
    76.33445 & -0.023 & 76.36168 & 0.179 & 76.38891 & 0.244 & 76.41527 & 0.109 & 76.44163 & -0.076 \\
    76.33532 & -0.019 & 76.36256 & 0.192 & 76.38979 & 0.254 & 76.41615 & 0.101 & 76.44250 & -0.076 \\
    76.33620 & -0.011 & 76.36344 & 0.198 & 76.39067 & 0.251 & 76.41703 & 0.098 & 76.44338 & -0.081 \\
    76.33708 & -0.001 & 76.36432 & 0.204 & 76.39155 & 0.244 & 76.41791 & 0.091 & 76.44426 & -0.088 \\
    76.33796 & 0.004 & 76.36519 & 0.210  & 76.39243 & 0.240 & 76.41879 & 0.083 & 76.44514 & -0.089 \\
    76.33884 & 0.009 & 76.36607 & 0.217  & 76.39331 & 0.245 & 76.41966 & 0.076 & 76.44602 & -0.097 \\
    76.33972 & 0.016 & 76.36695 & 0.216  & 76.39419 & 0.246 & 76.42054 & 0.067 & 76.44690 & -0.105 \\
    76.34060 & 0.023 & 76.36783 & 0.230  & 76.39506 & 0.243 & 76.42142 & 0.068 & 76.44777 & -0.105 \\
    76.34148 & 0.026 & 76.36871 & 0.230  & 76.39594 & 0.245 & 76.42230 & 0.054 & 76.44866 & -0.119 \\
    76.34235 & 0.033 & 76.36959 & 0.234  & 76.39682 & 0.234 & 76.42318 & 0.047 & 76.44953 & -0.113 \\
    76.34323 & 0.038 & 76.37047 & 0.232  & 76.39770 & 0.230 & 76.42406 & 0.036 & 76.45041 & -0.125 \\
    76.34411 & 0.045 & 76.37135 & 0.230  & 76.39858 & 0.234 & 76.42493 & 0.042 & 76.45129 & -0.127 \\
    76.34499 & 0.048 & 76.37223 & 0.240  & 76.39946 & 0.229 & 76.42581 & 0.032 & 76.45217 & -0.128 \\
    76.34587 & 0.056 & 76.37310 & 0.239  & 76.40034 & 0.220 & 76.42669 & 0.021 & 76.45305 & -0.133 \\
    76.34674 & 0.061 & 76.37398 & 0.238  & 76.40121 & 0.212 & 76.42757 & 0.018 & 76.45392 & -0.141 \\
    76.34762 & 0.067 & 76.37486 & 0.235  & 76.40209 & 0.223 & 76.42845 & 0.011 & 76.45480 & -0.151 \\
    76.34850 & 0.073 & 76.37574 & 0.240  & 76.40297 & 0.205 & 76.42933 & 0.005 & 76.45568 & -0.140 \\
    76.34938 & 0.083 & 76.37662 & 0.237  & 76.40385 & 0.210 & 76.43021 & -0.001& 76.45656 & -0.158 \\
    76.35026 & 0.093 & 76.37749 & 0.244  &       &       &       &       &       &  \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}\hline
JD(Hel.)     &           &     JD(Hel.)    &             &  JD(Hel.)        &            &    JD(Hel.)     &            \\
2456900+     & $\Delta$m &  2456900+       & $\Delta$m   &  2456900+        &  $\Delta$m &    2456900+     &  $\Delta$m     $\Delta$m\\\hline
    78.25663 & -0.552 & 78.28028 & -0.358 & 78.29995 & -0.327 & 78.32022 & -0.403 \\
    78.25864 & -0.528 & 78.28197 & -0.348 & 78.30164 & -0.328 & 78.32191 & -0.417 \\
    78.26062 & -0.518 & 78.28366 & -0.339 & 78.30333 & -0.331 & 78.32360 & -0.430 \\
    78.26231 & -0.496 & 78.28535 & -0.337 & 78.30502 & -0.320 & 78.32529 & -0.417 \\
    78.26400 & -0.481 & 78.28704 & -0.332 & 78.30671 & -0.333 & 78.32698 & -0.460 \\
    78.26569 & -0.470 & 78.28872 & -0.327 & 78.30840 & -0.337 & 78.32866 & -0.467 \\
    78.26738 & -0.460 & 78.29041 & -0.333 & 78.31009 & -0.332 & 78.33186 & -0.498 \\
    78.26906 & -0.443 & 78.29319 & -0.327 & 78.31178 & -0.347 & 78.33355 & -0.517 \\
    78.27244 & -0.415 & 78.29488 & -0.325 & 78.31347 & -0.352 & 78.33524 & -0.522 \\
    78.27413 & -0.398 & 78.29657 & -0.329 & 78.31684 & -0.372 & 78.33693 & -0.532 \\
    78.27582 & -0.381 & 78.29826 & -0.328 & 78.31853 & -0.398 & 78.33862 & -0.554 \\
    78.27859 & -0.364 &       &       &       &       &       &  \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}\hline
JD(Hel.)     &           &     JD(Hel.)    &             &  JD(Hel.)        &            &    JD(Hel.)     &            \\
2456900+     & $\Delta$m &  2456900+       & $\Delta$m   &  2456900+        &  $\Delta$m &    2456900+     &  $\Delta$m     $\Delta$m\\\hline
    78.25722 & 0.020 & 78.28087 & 0.202 & 78.30055 & 0.224 & 78.32081 & 0.150 \\
    78.25935 & 0.038 & 78.28256 & 0.214 & 78.30224 & 0.221 & 78.32250 & 0.140 \\
    78.26121 & 0.042 & 78.28425 & 0.219 & 78.30393 & 0.219 & 78.32419 & 0.121 \\
    78.26290 & 0.067 & 78.28594 & 0.221 & 78.30562 & 0.220 & 78.32757 & 0.091 \\
    78.26459 & 0.080 & 78.28763 & 0.211 & 78.30730 & 0.217 & 78.33246 & 0.062 \\
    78.26628 & 0.097 & 78.28932 & 0.224 & 78.30899 & 0.212 & 78.33415 & 0.042 \\
    78.27134 & 0.135 & 78.29379 & 0.221 & 78.31068 & 0.216 & 78.33584 & 0.031 \\
    78.27303 & 0.135 & 78.29548 & 0.223 & 78.31237 & 0.204 & 78.33752 & 0.020 \\
    78.27472 & 0.168 & 78.29717 & 0.219 & 78.31406 & 0.177 &       &  \\
    78.27918 & 0.193 & 78.29886 & 0.225 & 78.31912 & 0.157 &       &  \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}\hline
JD(Hel.)     &           &     JD(Hel.)    &             &  JD(Hel.)        &            &    JD(Hel.)     &            \\
2456900+     & $\Delta$m &  2456900+       & $\Delta$m   &  2456900+        &  $\Delta$m &    2456900+     &  $\Delta$m     $\Delta$m\\\hline
    78.25758 & 0.545 & 78.27954 & 0.710 & 78.29922 & 0.732 & 78.31948 & 0.676 \\
    78.25977 & 0.568 & 78.28123 & 0.712 & 78.30091 & 0.719 & 78.32117 & 0.660 \\
    78.26158 & 0.581 & 78.28292 & 0.726 & 78.30259 & 0.727 & 78.32286 & 0.641 \\
    78.26326 & 0.591 & 78.28461 & 0.727 & 78.30428 & 0.732 & 78.32624 & 0.629 \\
    78.26495 & 0.602 & 78.28630 & 0.721 & 78.30598 & 0.734 & 78.32792 & 0.620 \\
    78.26664 & 0.615 & 78.28799 & 0.728 & 78.30766 & 0.722 & 78.33282 & 0.572 \\
    78.26833 & 0.665 & 78.28968 & 0.730 & 78.30935 & 0.723 & 78.33451 & 0.552 \\
    78.27170 & 0.658 & 78.29415 & 0.730 & 78.31104 & 0.724 & 78.33620 & 0.551 \\
    78.27339 & 0.665 & 78.29584 & 0.728 & 78.31442 & 0.707 & 78.33788 & 0.533 \\
    78.27508 & 0.679 & 78.29753 & 0.722 & 78.31610 & 0.702 &       &  \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}\hline
JD(Hel.)     &           &     JD(Hel.)    &             &  JD(Hel.)        &            &    JD(Hel.)     &            \\
2456900+     & $\Delta$m &  2456900+       & $\Delta$m   &  2456900+        &  $\Delta$m &    2456900+     &  $\Delta$m     $\Delta$m\\\hline
    78.25782 & 0.097 & 78.28148 & 0.274 & 78.30115 & 0.292 & 78.31973 & 0.221 \\
    78.26002 & 0.117 & 78.28317 & 0.292 & 78.30285 & 0.284 & 78.32142 & 0.201 \\
    78.26182 & 0.130 & 78.28486 & 0.280 & 78.30454 & 0.279 & 78.32311 & 0.182 \\
    78.26351 & 0.156 & 78.28655 & 0.275 & 78.30622 & 0.274 & 78.32480 & 0.177 \\
    78.26520 & 0.136 & 78.28824 & 0.290 & 78.30791 & 0.268 & 78.32649 & 0.156 \\
    78.26689 & 0.168 & 78.28993 & 0.283 & 78.30960 & 0.269 & 78.32818 & 0.136 \\
    78.26858 & 0.153 & 78.29440 & 0.272 & 78.31129 & 0.265 & 78.33307 & 0.101 \\
    78.27195 & 0.208 & 78.29609 & 0.280 & 78.31298 & 0.249 & 78.33476 & 0.094 \\
    78.27364 & 0.227 & 78.29778 & 0.283 & 78.31467 & 0.257 & 78.33645 & 0.096 \\
    78.27533 & 0.240 & 78.29946 & 0.3   & 78.31636 & 0.243 & 78.33813 & 0.071 \\
    78.27979 & 0.267 &       &       &       &       &       &  \\
\hline
\end{tabular}
